LightMTP: Lightweight Latent Multi-Token Prediction

Next-token prediction (NTP) is the standard pretraining objective for large language models, yet it provides an explicit training signal only for the immediate next token, which can lead models to exploit local patterns instead of capturing longer-range structure and ideas. Multi-token prediction (MTP) addresses this by training models to predict several future tokens. However, existing MTP methods often introduce a large number of new parameters with limited improvements in downstream performance. Latent MTP approaches address this efficiency issue by encoding future tokens into a vector representation. However, these approaches usually rely on external helper models for future token encoding. We propose LightMTP, a lightweight, i.e., parameter-efficient, latent MTP approach that bootstraps the future token representations from the model's own hidden states. Our two LightMTP variants extend supervision to more future tokens without requiring the additional computational overhead of conventional MTP nor the external supervision latent MTP normally relies on. LightMTP adds at most 1% extra parameters, retains better performance on general language modeling benchmarks, and achieves similar gains in planning, coding, and reasoning.

==> (inline-0) <==
\begin{tabular}{lp{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}}
\toprule
 & \multicolumn{6}{c}{\textbf{World Knowledge}} & \multicolumn{7}{c}{\textbf{Commonsense}} & \multicolumn{4}{c}{\textbf{Passage Comprehension}} & \multicolumn{5}{c}{\textbf{Symbolic reasoning}} &  &  &  &  &  \\
\cmidrule(lr){2-7}\cmidrule(lr){8-14}\cmidrule(lr){15-18}\cmidrule(lr){19-23}
\textbf{Method} & \rotatebox{60}{\textbf{jeopardy}} & \rotatebox{60}{\textbf{bb-qa-wikidata}} & \rotatebox{60}{\textbf{arc-easy}} & \rotatebox{60}{\textbf{arc-challenge}} & \rotatebox{60}{\textbf{openbook-qa}} & \rotatebox{60}{\textbf{bb-language-identification}} & \rotatebox{60}{\textbf{copa}} & \rotatebox{60}{\textbf{commonsense-qa}} & \rotatebox{60}{\textbf{piqa}} & \rotatebox{60}{\textbf{hellaswag}} & \rotatebox{60}{\textbf{hellaswag-zeroshot}} & \rotatebox{60}{\textbf{winograd}} & \rotatebox{60}{\textbf{winogrande}} & \rotatebox{60}{\textbf{squad}} & \rotatebox{60}{\textbf{coqa}} & \rotatebox{60}{\textbf{boolq}} & \rotatebox{60}{\textbf{lambada-openai}} & \rotatebox{60}{\textbf{bb-dyck-languages}} & \rotatebox{60}{\textbf{bb-cs-algorithms}} & \rotatebox{60}{\textbf{bb-repeat-copy-logic}} & \rotatebox{60}{\textbf{bb-operators}} & \rotatebox{60}{\textbf{lsat-ar}} & \rotatebox{60}{\textbf{CORE avg}} & \rotatebox{60}{\textbf{MMLU (ICL)}} & \rotatebox{60}{\textbf{GSM8K (p@5)}} & \rotatebox{60}{\textbf{GSM8K (strict)}} & \rotatebox{60}{\textbf{Lambada (PPL)}} \\
\midrule
\multicolumn{28}{l}{\textit{Baseline}} \\
\midrule
NTP & \shortstack{18.61\\{\fontsize{4}{4}\selectfont $\pm$1.36}} & \shortstack{51.60\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \shortstack{66.44\\{\fontsize{4}{4}\selectfont $\pm$1.13}} & \shortstack{37.30\\{\fontsize{4}{4}\selectfont $\pm$0.88}} & \shortstack{37.96\\{\fontsize{4}{4}\selectfont $\pm$1.01}} & \shortstack{25.42\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \shortstack{66.80\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \shortstack{\underline{28.70}\\{\fontsize{4}{4}\selectfont $\pm$6.61}} & \shortstack{\textbf{71.58}\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \shortstack{51.27\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \shortstack{\underline{51.11}\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \shortstack{\underline{69.60}\\{\fontsize{4}{4}\selectfont $\pm$1.55}} & \shortstack{56.76\\{\fontsize{4}{4}\selectfont $\pm$0.97}} & \shortstack{35.89\\{\fontsize{4}{4}\selectfont $\pm$1.26}} & \shortstack{25.79\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \shortstack{52.97\\{\fontsize{4}{4}\selectfont $\pm$6.59}} & \shortstack{43.49\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \shortstack{10.86\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \shortstack{40.44\\{\fontsize{4}{4}\selectfont $\pm$3.65}} & \shortstack{3.12\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \shortstack{17.81\\{\fontsize{4}{4}\selectfont $\pm$1.92}} & \shortstack{25.91\\{\fontsize{4}{4}\selectfont $\pm$2.45}} & \shortstack{40.43\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \shortstack{24.97\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \shortstack{41.97\\{\fontsize{4}{4}\selectfont $\pm$2.29}} & \shortstack{4.94\\{\fontsize{4}{4}\selectfont $\pm$1.44}} & \shortstack{16.00\\{\fontsize{4}{4}\selectfont $\pm$0.72}} \\
\midrule
\multicolumn{28}{l}{\textit{Concat-targets (target layer 16)}} \\
\midrule
Concat $k{=}1$ & \cellcolor[rgb]{0.936,0.758,0.758} \shortstack{17.89\\{\fontsize{4}{4}\selectfont $\pm$0.80}} & \cellcolor[rgb]{0.648,0.781,0.654} \shortstack{\underline{52.86}\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.539,0.713,0.548} \shortstack{\textbf{67.21}\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.864,0.915,0.866} \shortstack{37.63\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{39.87}\\{\fontsize{4}{4}\selectfont $\pm$1.33}} & \cellcolor[rgb]{0.885,0.568,0.568} \shortstack{25.18\\{\fontsize{4}{4}\selectfont $\pm$0.56}} & \cellcolor[rgb]{0.856,0.910,0.858} \shortstack{67.67\\{\fontsize{4}{4}\selectfont $\pm$2.31}} & \cellcolor[rgb]{0.991,0.967,0.967} \shortstack{28.31\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \cellcolor[rgb]{0.929,0.732,0.732} \shortstack{71.11\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.980,0.988,0.980} \shortstack{51.29\\{\fontsize{4}{4}\selectfont $\pm$0.39}} & \cellcolor[rgb]{0.963,0.859,0.859} \shortstack{50.85\\{\fontsize{4}{4}\selectfont $\pm$0.32}} & \cellcolor[rgb]{0.901,0.626,0.626} \shortstack{67.77\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.917,0.689,0.689} \shortstack{55.80\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \cellcolor[rgb]{0.899,0.618,0.618} \shortstack{35.12\\{\fontsize{4}{4}\selectfont $\pm$1.11}} & \cellcolor[rgb]{0.664,0.791,0.670} \shortstack{26.59\\{\fontsize{4}{4}\selectfont $\pm$1.18}} & \cellcolor[rgb]{0.873,0.522,0.522} \shortstack{46.97\\{\fontsize{4}{4}\selectfont $\pm$4.96}} & \cellcolor[rgb]{0.906,0.647,0.647} \shortstack{43.11\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.819,0.888,0.823} \shortstack{\underline{11.40}\\{\fontsize{4}{4}\selectfont $\pm$2.05}} & \cellcolor[rgb]{0.967,0.875,0.875} \shortstack{39.80\\{\fontsize{4}{4}\selectfont $\pm$2.77}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.948,0.805,0.805} \shortstack{17.14\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.732,0.833,0.737} \shortstack{27.83\\{\fontsize{4}{4}\selectfont $\pm$1.15}} & \cellcolor[rgb]{0.925,0.716,0.716} \shortstack{40.16\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{24.37\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.851,0.907,0.854} \shortstack{42.53\\{\fontsize{4}{4}\selectfont $\pm$1.91}} & \cellcolor[rgb]{0.941,0.778,0.778} \shortstack{4.60\\{\fontsize{4}{4}\selectfont $\pm$0.24}} & \cellcolor[rgb]{0.906,0.644,0.644} \shortstack{16.60\\{\fontsize{4}{4}\selectfont $\pm$0.09}} \\
Concat $k{=}2$ & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{16.97\\{\fontsize{4}{4}\selectfont $\pm$2.10}} & \cellcolor[rgb]{0.916,0.948,0.918} \shortstack{51.90\\{\fontsize{4}{4}\selectfont $\pm$0.59}} & \cellcolor[rgb]{0.896,0.607,0.607} \shortstack{65.80\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.917,0.685,0.685} \shortstack{36.58\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.821,0.889,0.825} \shortstack{38.60\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.890,0.586,0.586} \shortstack{25.19\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \cellcolor[rgb]{0.911,0.945,0.913} \shortstack{67.33\\{\fontsize{4}{4}\selectfont $\pm$2.89}} & \cellcolor[rgb]{0.880,0.546,0.546} \shortstack{23.31\\{\fontsize{4}{4}\selectfont $\pm$3.44}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{70.62\\{\fontsize{4}{4}\selectfont $\pm$1.23}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{50.52\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{50.11\\{\fontsize{4}{4}\selectfont $\pm$1.24}} & \cellcolor[rgb]{0.875,0.527,0.527} \shortstack{67.28\\{\fontsize{4}{4}\selectfont $\pm$2.44}} & \cellcolor[rgb]{0.965,0.867,0.867} \shortstack{56.35\\{\fontsize{4}{4}\selectfont $\pm$1.16}} & \cellcolor[rgb]{0.943,0.786,0.786} \shortstack{35.46\\{\fontsize{4}{4}\selectfont $\pm$1.67}} & \cellcolor[rgb]{0.919,0.949,0.920} \shortstack{25.98\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.960,0.848,0.848} \shortstack{51.06\\{\fontsize{4}{4}\selectfont $\pm$4.71}} & \cellcolor[rgb]{0.932,0.744,0.744} \shortstack{43.21\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.949,0.807,0.807} \shortstack{10.30\\{\fontsize{4}{4}\selectfont $\pm$2.76}} & \cellcolor[rgb]{0.820,0.888,0.824} \shortstack{\textbf{41.39}\\{\fontsize{4}{4}\selectfont $\pm$3.43}} & \cellcolor[rgb]{0.645,0.779,0.652} \shortstack{\underline{5.21}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.985,0.944,0.944} \shortstack{17.62\\{\fontsize{4}{4}\selectfont $\pm$1.26}} & \cellcolor[rgb]{0.833,0.896,0.836} \shortstack{27.10\\{\fontsize{4}{4}\selectfont $\pm$2.39}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{39.90\\{\fontsize{4}{4}\selectfont $\pm$0.45}} & \cellcolor[rgb]{0.863,0.482,0.482} \shortstack{24.41\\{\fontsize{4}{4}\selectfont $\pm$0.19}} & \cellcolor[rgb]{0.817,0.886,0.821} \shortstack{42.66\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.899,0.937,0.900} \shortstack{5.10\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{16.92\\{\fontsize{4}{4}\selectfont $\pm$0.81}} \\
Concat $k{=}4$ & \cellcolor[rgb]{0.913,0.946,0.915} \shortstack{18.88\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{53.49}\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{65.54\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.975,0.907,0.907} \shortstack{37.09\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.840,0.900,0.843} \shortstack{38.53\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.633,0.772,0.640} \shortstack{25.63\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{70.00}\\{\fontsize{4}{4}\selectfont $\pm$3.46}} & \cellcolor[rgb]{0.924,0.712,0.712} \shortstack{25.28\\{\fontsize{4}{4}\selectfont $\pm$3.42}} & \cellcolor[rgb]{0.857,0.462,0.462} \shortstack{70.64\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.978,0.986,0.978} \shortstack{51.30\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.947,0.967,0.948} \shortstack{\textbf{51.21}\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.952,0.970,0.952} \shortstack{\textbf{69.84}\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.906,0.941,0.907} \shortstack{\underline{57.06}\\{\fontsize{4}{4}\selectfont $\pm$1.47}} & \cellcolor[rgb]{0.947,0.802,0.802} \shortstack{35.49\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.738,0.837,0.743} \shortstack{26.41\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.992,0.970,0.970} \shortstack{52.59\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.938,0.768,0.768} \shortstack{43.24\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.961,0.853,0.853} \shortstack{10.43\\{\fontsize{4}{4}\selectfont $\pm$4.01}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{37.63\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.903,0.635,0.635} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{19.68}\\{\fontsize{4}{4}\selectfont $\pm$1.67}} & \cellcolor[rgb]{0.990,0.962,0.962} \shortstack{25.65\\{\fontsize{4}{4}\selectfont $\pm$4.52}} & \cellcolor[rgb]{0.965,0.868,0.868} \shortstack{40.30\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.872,0.517,0.517} \shortstack{24.44\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.561,0.727,0.570} \shortstack{43.62\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.978,0.986,0.978} \shortstack{4.98\\{\fontsize{4}{4}\selectfont $\pm$0.91}} & \cellcolor[rgb]{0.944,0.789,0.789} \shortstack{16.35\\{\fontsize{4}{4}\selectfont $\pm$0.20}} \\
Concat $k{=}8$ & \cellcolor[rgb]{0.872,0.920,0.874} \shortstack{\underline{19.00}\\{\fontsize{4}{4}\selectfont $\pm$1.70}} & \cellcolor[rgb]{0.968,0.980,0.968} \shortstack{51.72\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.991,0.967,0.967} \shortstack{66.39\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.589,0.744,0.597} \shortstack{\textbf{38.28}\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.598,0.750,0.605} \shortstack{\underline{39.40}\\{\fontsize{4}{4}\selectfont $\pm$2.27}} & \cellcolor[rgb]{0.532,0.709,0.541} \shortstack{\underline{25.68}\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{0.856,0.910,0.858} \shortstack{67.67\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.971,0.891,0.891} \shortstack{27.41\\{\fontsize{4}{4}\selectfont $\pm$3.07}} & \cellcolor[rgb]{0.885,0.566,0.566} \shortstack{70.82\\{\fontsize{4}{4}\selectfont $\pm$0.41}} & \cellcolor[rgb]{0.878,0.924,0.880} \shortstack{\underline{51.44}\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.978,0.917,0.917} \shortstack{50.96\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.980,0.925,0.925} \shortstack{69.23\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{58.46}\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.975,0.985,0.976} \shortstack{35.94\\{\fontsize{4}{4}\selectfont $\pm$1.66}} & \cellcolor[rgb]{0.655,0.785,0.661} \shortstack{26.61\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.740,0.838,0.745} \shortstack{\underline{56.32}\\{\fontsize{4}{4}\selectfont $\pm$3.21}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{44.07}\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.976,0.911,0.911} \shortstack{10.60\\{\fontsize{4}{4}\selectfont $\pm$3.18}} & \cellcolor[rgb]{0.933,0.747,0.747} \shortstack{39.14\\{\fontsize{4}{4}\selectfont $\pm$3.86}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$4.77}} & \cellcolor[rgb]{0.738,0.837,0.743} \shortstack{18.73\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.671,0.795,0.677} \shortstack{28.26\\{\fontsize{4}{4}\selectfont $\pm$1.90}} & \cellcolor[rgb]{0.498,0.688,0.508} \shortstack{\textbf{40.92}\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.605,0.755,0.613} \shortstack{\textbf{25.42}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.629,0.769,0.636} \shortstack{43.37\\{\fontsize{4}{4}\selectfont $\pm$1.17}} & \cellcolor[rgb]{0.881,0.550,0.550} \shortstack{4.25\\{\fontsize{4}{4}\selectfont $\pm$0.91}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{15.66}\\{\fontsize{4}{4}\selectfont $\pm$0.27}} \\
Concat $k{=}10$ & \cellcolor[rgb]{0.994,0.979,0.979} \shortstack{18.55\\{\fontsize{4}{4}\selectfont $\pm$2.06}} & \cellcolor[rgb]{0.814,0.884,0.818} \shortstack{52.26\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.994,0.976,0.976} \shortstack{66.40\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.975,0.907,0.907} \shortstack{37.09\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.962,0.858,0.858} \shortstack{37.47\\{\fontsize{4}{4}\selectfont $\pm$1.17}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{25.72}\\{\fontsize{4}{4}\selectfont $\pm$0.65}} & \cellcolor[rgb]{0.964,0.863,0.863} \shortstack{66.00\\{\fontsize{4}{4}\selectfont $\pm$1.73}} & \cellcolor[rgb]{0.949,0.968,0.950} \shortstack{\textbf{29.32}\\{\fontsize{4}{4}\selectfont $\pm$3.56}} & \cellcolor[rgb]{0.904,0.639,0.639} \shortstack{70.95\\{\fontsize{4}{4}\selectfont $\pm$1.04}} & \cellcolor[rgb]{0.966,0.979,0.966} \shortstack{51.31\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.985,0.945,0.945} \shortstack{51.01\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.888,0.577,0.577} \shortstack{67.52\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \cellcolor[rgb]{0.988,0.993,0.989} \shortstack{56.80\\{\fontsize{4}{4}\selectfont $\pm$0.51}} & \cellcolor[rgb]{0.606,0.755,0.614} \shortstack{\textbf{36.71}\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{27.05}\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.994,0.997,0.995} \shortstack{53.04\\{\fontsize{4}{4}\selectfont $\pm$6.59}} & \cellcolor[rgb]{0.497,0.687,0.506} \shortstack{\underline{44.04}\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.928,0.727,0.727} \shortstack{10.07\\{\fontsize{4}{4}\selectfont $\pm$0.78}} & \cellcolor[rgb]{0.997,0.998,0.997} \shortstack{\underline{40.45}\\{\fontsize{4}{4}\selectfont $\pm$3.51}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.693,0.809,0.699} \shortstack{18.89\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.732,0.833,0.737} \shortstack{27.83\\{\fontsize{4}{4}\selectfont $\pm$2.26}} & \cellcolor[rgb]{0.852,0.908,0.855} \shortstack{40.57\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.948,0.805,0.805} \shortstack{24.76\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{43.97}\\{\fontsize{4}{4}\selectfont $\pm$0.72}} & \cellcolor[rgb]{0.920,0.697,0.697} \shortstack{4.47\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.945,0.966,0.946} \shortstack{15.97\\{\fontsize{4}{4}\selectfont $\pm$1.04}} \\
\midrule
\multicolumn{28}{l}{\textit{Single-target (target layer 16)}} \\
\midrule
Single-target $k{=}1$ & \cellcolor[rgb]{0.997,0.989,0.989} \shortstack{18.58\\{\fontsize{4}{4}\selectfont $\pm$2.33}} & \cellcolor[rgb]{0.697,0.812,0.703} \shortstack{52.68\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \cellcolor[rgb]{0.856,0.911,0.859} \shortstack{66.68\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.975,0.907,0.907} \shortstack{37.09\\{\fontsize{4}{4}\selectfont $\pm$0.40}} & \cellcolor[rgb]{0.877,0.924,0.879} \shortstack{38.40\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \cellcolor[rgb]{0.964,0.978,0.965} \shortstack{25.44\\{\fontsize{4}{4}\selectfont $\pm$0.50}} & \cellcolor[rgb]{0.578,0.738,0.586} \shortstack{\underline{69.33}\\{\fontsize{4}{4}\selectfont $\pm$2.89}} & \cellcolor[rgb]{0.973,0.898,0.898} \shortstack{27.49\\{\fontsize{4}{4}\selectfont $\pm$4.96}} & \cellcolor[rgb]{0.899,0.618,0.618} \shortstack{70.91\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.978,0.916,0.916} \shortstack{51.15\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.942,0.782,0.782} \shortstack{50.71\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.974,0.900,0.900} \shortstack{69.11\\{\fontsize{4}{4}\selectfont $\pm$2.02}} & \cellcolor[rgb]{0.947,0.967,0.948} \shortstack{56.93\\{\fontsize{4}{4}\selectfont $\pm$0.41}} & \cellcolor[rgb]{0.855,0.910,0.858} \shortstack{36.19\\{\fontsize{4}{4}\selectfont $\pm$0.83}} & \cellcolor[rgb]{0.517,0.699,0.526} \shortstack{\underline{26.93}\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.962,0.856,0.856} \shortstack{51.16\\{\fontsize{4}{4}\selectfont $\pm$3.32}} & \cellcolor[rgb]{0.950,0.810,0.810} \shortstack{43.28\\{\fontsize{4}{4}\selectfont $\pm$0.39}} & \cellcolor[rgb]{0.864,0.915,0.867} \shortstack{11.27\\{\fontsize{4}{4}\selectfont $\pm$2.50}} & \cellcolor[rgb]{0.886,0.570,0.570} \shortstack{38.23\\{\fontsize{4}{4}\selectfont $\pm$1.03}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{0.00\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.874,0.921,0.876} \shortstack{18.25\\{\fontsize{4}{4}\selectfont $\pm$1.45}} & \cellcolor[rgb]{0.650,0.782,0.657} \shortstack{28.41\\{\fontsize{4}{4}\selectfont $\pm$2.62}} & \cellcolor[rgb]{0.985,0.943,0.943} \shortstack{40.37\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.988,0.955,0.955} \shortstack{24.92\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{0.777,0.861,0.781} \shortstack{42.81\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.581,0.740,0.589} \shortstack{\underline{5.61}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.905,0.642,0.642} \shortstack{16.60\\{\fontsize{4}{4}\selectfont $\pm$0.51}} \\
Single-target $k{=}2$ & \cellcolor[rgb]{0.996,0.984,0.984} \shortstack{18.56\\{\fontsize{4}{4}\selectfont $\pm$2.06}} & \cellcolor[rgb]{0.802,0.877,0.805} \shortstack{52.31\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.971,0.890,0.890} \shortstack{66.26\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.732,0.834,0.738} \shortstack{\underline{37.94}\\{\fontsize{4}{4}\selectfont $\pm$0.47}} & \cellcolor[rgb]{0.803,0.877,0.806} \shortstack{38.67\\{\fontsize{4}{4}\selectfont $\pm$1.89}} & \cellcolor[rgb]{0.985,0.945,0.945} \shortstack{25.39\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.979,0.920,0.920} \shortstack{66.33\\{\fontsize{4}{4}\selectfont $\pm$1.15}} & \cellcolor[rgb]{0.905,0.643,0.643} \shortstack{24.46\\{\fontsize{4}{4}\selectfont $\pm$6.32}} & \cellcolor[rgb]{0.901,0.628,0.628} \shortstack{70.93\\{\fontsize{4}{4}\selectfont $\pm$0.32}} & \cellcolor[rgb]{0.866,0.917,0.869} \shortstack{\textbf{51.45}\\{\fontsize{4}{4}\selectfont $\pm$0.10}} & \cellcolor[rgb]{0.991,0.967,0.967} \shortstack{51.05\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.941,0.776,0.776} \shortstack{68.50\\{\fontsize{4}{4}\selectfont $\pm$1.94}} & \cellcolor[rgb]{0.960,0.850,0.850} \shortstack{56.30\\{\fontsize{4}{4}\selectfont $\pm$1.16}} & \cellcolor[rgb]{0.928,0.955,0.930} \shortstack{36.04\\{\fontsize{4}{4}\selectfont $\pm$1.96}} & \cellcolor[rgb]{0.924,0.953,0.925} \shortstack{25.97\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{59.84}\\{\fontsize{4}{4}\selectfont $\pm$0.85}} & \cellcolor[rgb]{0.797,0.873,0.800} \shortstack{43.71\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.897,0.936,0.899} \shortstack{11.17\\{\fontsize{4}{4}\selectfont $\pm$1.07}} & \cellcolor[rgb]{0.992,0.969,0.969} \shortstack{40.28\\{\fontsize{4}{4}\selectfont $\pm$2.35}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.961,0.851,0.851} \shortstack{17.30\\{\fontsize{4}{4}\selectfont $\pm$3.64}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{29.71}\\{\fontsize{4}{4}\selectfont $\pm$2.05}} & \cellcolor[rgb]{0.777,0.861,0.782} \shortstack{\underline{40.65}\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.713,0.821,0.718} \shortstack{\underline{25.30}\\{\fontsize{4}{4}\selectfont $\pm$1.05}} & \cellcolor[rgb]{0.609,0.756,0.616} \shortstack{43.44\\{\fontsize{4}{4}\selectfont $\pm$1.72}} & \cellcolor[rgb]{0.740,0.838,0.745} \shortstack{5.36\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.988,0.954,0.954} \shortstack{16.08\\{\fontsize{4}{4}\selectfont $\pm$0.87}} \\
Single-target $k{=}4$ & \cellcolor[rgb]{0.950,0.810,0.810} \shortstack{18.04\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.936,0.960,0.937} \shortstack{51.83\\{\fontsize{4}{4}\selectfont $\pm$1.61}} & \cellcolor[rgb]{0.831,0.895,0.835} \shortstack{\underline{66.72}\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{36.04\\{\fontsize{4}{4}\selectfont $\pm$1.06}} & \cellcolor[rgb]{0.973,0.897,0.897} \shortstack{37.60\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.840,0.901,0.843} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.994,0.977,0.977} \shortstack{66.67\\{\fontsize{4}{4}\selectfont $\pm$3.51}} & \cellcolor[rgb]{0.982,0.931,0.931} \shortstack{27.87\\{\fontsize{4}{4}\selectfont $\pm$4.76}} & \cellcolor[rgb]{0.871,0.514,0.514} \shortstack{70.73\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.978,0.916,0.916} \shortstack{51.15\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.987,0.952,0.952} \shortstack{51.02\\{\fontsize{4}{4}\selectfont $\pm$0.09}} & \cellcolor[rgb]{0.960,0.851,0.851} \shortstack{68.86\\{\fontsize{4}{4}\selectfont $\pm$2.56}} & \cellcolor[rgb]{0.972,0.983,0.972} \shortstack{56.85\\{\fontsize{4}{4}\selectfont $\pm$0.84}} & \cellcolor[rgb]{0.929,0.733,0.733} \shortstack{35.35\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.938,0.961,0.939} \shortstack{25.94\\{\fontsize{4}{4}\selectfont $\pm$1.08}} & \cellcolor[rgb]{0.922,0.704,0.704} \shortstack{49.26\\{\fontsize{4}{4}\selectfont $\pm$3.83}} & \cellcolor[rgb]{0.959,0.846,0.846} \shortstack{43.32\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.808,0.881,0.812} \shortstack{\textbf{11.43}\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.949,0.806,0.806} \shortstack{39.44\\{\fontsize{4}{4}\selectfont $\pm$2.18}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.973,0.898,0.898} \shortstack{17.46\\{\fontsize{4}{4}\selectfont $\pm$2.91}} & \cellcolor[rgb]{0.772,0.858,0.777} \shortstack{27.54\\{\fontsize{4}{4}\selectfont $\pm$4.04}} & \cellcolor[rgb]{0.917,0.685,0.685} \shortstack{40.13\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \cellcolor[rgb]{0.886,0.569,0.569} \shortstack{24.50\\{\fontsize{4}{4}\selectfont $\pm$1.05}} & \cellcolor[rgb]{0.508,0.694,0.517} \shortstack{\underline{43.82}\\{\fontsize{4}{4}\selectfont $\pm$1.33}} & \cellcolor[rgb]{0.534,0.710,0.543} \shortstack{\textbf{5.69}\\{\fontsize{4}{4}\selectfont $\pm$1.09}} & \cellcolor[rgb]{0.956,0.835,0.835} \shortstack{16.28\\{\fontsize{4}{4}\selectfont $\pm$0.48}} \\
Single-target $k{=}8$ & \cellcolor[rgb]{0.993,0.974,0.974} \shortstack{18.53\\{\fontsize{4}{4}\selectfont $\pm$2.13}} & \cellcolor[rgb]{0.829,0.894,0.832} \shortstack{52.21\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.980,0.924,0.924} \shortstack{66.32\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.912,0.945,0.913} \shortstack{37.51\\{\fontsize{4}{4}\selectfont $\pm$1.01}} & \cellcolor[rgb]{0.672,0.796,0.678} \shortstack{39.13\\{\fontsize{4}{4}\selectfont $\pm$1.62}} & \cellcolor[rgb]{0.964,0.978,0.965} \shortstack{25.44\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.578,0.738,0.586} \shortstack{\underline{69.33}\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.954,0.825,0.825} \shortstack{26.62\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \cellcolor[rgb]{0.935,0.753,0.753} \shortstack{71.15\\{\fontsize{4}{4}\selectfont $\pm$0.47}} & \cellcolor[rgb]{0.947,0.967,0.948} \shortstack{51.34\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.962,0.855,0.855} \shortstack{50.85\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.881,0.552,0.552} \shortstack{67.40\\{\fontsize{4}{4}\selectfont $\pm$1.27}} & \cellcolor[rgb]{0.960,0.850,0.850} \shortstack{56.30\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{34.78\\{\fontsize{4}{4}\selectfont $\pm$2.27}} & \cellcolor[rgb]{0.846,0.904,0.849} \shortstack{26.16\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.847,0.905,0.850} \shortstack{54.93\\{\fontsize{4}{4}\selectfont $\pm$2.85}} & \cellcolor[rgb]{0.946,0.798,0.798} \shortstack{43.27\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.858,0.463,0.463} \shortstack{9.30\\{\fontsize{4}{4}\selectfont $\pm$2.19}} & \cellcolor[rgb]{0.986,0.949,0.949} \shortstack{40.18\\{\fontsize{4}{4}\selectfont $\pm$3.31}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{6.25}\\{\fontsize{4}{4}\selectfont $\pm$3.12}} & \cellcolor[rgb]{0.648,0.781,0.655} \shortstack{\underline{19.05}\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.955,0.972,0.956} \shortstack{26.23\\{\fontsize{4}{4}\selectfont $\pm$4.29}} & \cellcolor[rgb]{0.868,0.918,0.871} \shortstack{40.56\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.928,0.955,0.929} \shortstack{25.05\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.521,0.702,0.530} \shortstack{43.77\\{\fontsize{4}{4}\selectfont $\pm$2.71}} & \cellcolor[rgb]{0.950,0.811,0.811} \shortstack{4.65\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.985,0.942,0.942} \shortstack{16.10\\{\fontsize{4}{4}\selectfont $\pm$0.39}} \\
Single-target $k{=}10$ & \cellcolor[rgb]{0.580,0.739,0.588} \shortstack{\textbf{19.90}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.684,0.804,0.690} \shortstack{52.73\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.884,0.564,0.564} \shortstack{65.73\\{\fontsize{4}{4}\selectfont $\pm$1.06}} & \cellcolor[rgb]{0.978,0.919,0.919} \shortstack{37.12\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \cellcolor[rgb]{0.933,0.958,0.934} \shortstack{38.20\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.858,0.912,0.861} \shortstack{25.50\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.979,0.920,0.920} \shortstack{66.33\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{22.19\\{\fontsize{4}{4}\selectfont $\pm$3.04}} & \cellcolor[rgb]{0.954,0.826,0.826} \shortstack{\underline{71.27}\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.916,0.948,0.918} \shortstack{51.38\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.995,0.980,0.980} \shortstack{51.07\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{66.91\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.938,0.765,0.765} \shortstack{56.04\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.772,0.858,0.776} \shortstack{\underline{36.36}\\{\fontsize{4}{4}\selectfont $\pm$1.31}} & \cellcolor[rgb]{0.784,0.866,0.788} \shortstack{26.30\\{\fontsize{4}{4}\selectfont $\pm$0.54}} & \cellcolor[rgb]{0.947,0.967,0.948} \shortstack{53.65\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \cellcolor[rgb]{0.555,0.723,0.564} \shortstack{43.97\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{9.27\\{\fontsize{4}{4}\selectfont $\pm$2.91}} & \cellcolor[rgb]{0.958,0.841,0.841} \shortstack{39.62\\{\fontsize{4}{4}\selectfont $\pm$3.37}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{3.12\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.783,0.865,0.787} \shortstack{18.57\\{\fontsize{4}{4}\selectfont $\pm$2.65}} & \cellcolor[rgb]{0.589,0.745,0.597} \shortstack{\underline{28.84}\\{\fontsize{4}{4}\selectfont $\pm$1.65}} & \cellcolor[rgb]{0.933,0.746,0.746} \shortstack{40.19\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.742,0.840,0.747} \shortstack{25.26\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.844,0.903,0.847} \shortstack{42.56\\{\fontsize{4}{4}\selectfont $\pm$2.75}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{4.09\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.872,0.920,0.874} \shortstack{\underline{15.92}\\{\fontsize{4}{4}\selectfont $\pm$0.46}} \\
\bottomrule
\end{tabular}

==> (inline-1) <==
\begin{tabular}{lp{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}}
\toprule
 & \multicolumn{6}{c}{\textbf{World Knowledge}} & \multicolumn{7}{c}{\textbf{Commonsense}} & \multicolumn{4}{c}{\textbf{Passage Comprehension}} & \multicolumn{5}{c}{\textbf{Symbolic reasoning}} &  &  &  &  &  \\
\cmidrule(lr){2-7}\cmidrule(lr){8-14}\cmidrule(lr){15-18}\cmidrule(lr){19-23}
\textbf{Method} & \rotatebox{60}{\textbf{jeopardy}} & \rotatebox{60}{\textbf{bb-qa-wikidata}} & \rotatebox{60}{\textbf{arc-easy}} & \rotatebox{60}{\textbf{arc-challenge}} & \rotatebox{60}{\textbf{openbook-qa}} & \rotatebox{60}{\textbf{bb-language-identification}} & \rotatebox{60}{\textbf{copa}} & \rotatebox{60}{\textbf{commonsense-qa}} & \rotatebox{60}{\textbf{piqa}} & \rotatebox{60}{\textbf{hellaswag}} & \rotatebox{60}{\textbf{hellaswag-zeroshot}} & \rotatebox{60}{\textbf{winograd}} & \rotatebox{60}{\textbf{winogrande}} & \rotatebox{60}{\textbf{squad}} & \rotatebox{60}{\textbf{coqa}} & \rotatebox{60}{\textbf{boolq}} & \rotatebox{60}{\textbf{lambada-openai}} & \rotatebox{60}{\textbf{bb-dyck-languages}} & \rotatebox{60}{\textbf{bb-cs-algorithms}} & \rotatebox{60}{\textbf{bb-repeat-copy-logic}} & \rotatebox{60}{\textbf{bb-operators}} & \rotatebox{60}{\textbf{lsat-ar}} & \rotatebox{60}{\textbf{CORE avg}} & \rotatebox{60}{\textbf{MMLU (ICL)}} & \rotatebox{60}{\textbf{GSM8K (p@5)}} & \rotatebox{60}{\textbf{GSM8K (strict)}} & \rotatebox{60}{\textbf{Lambada (PPL)}} \\
\midrule
\multicolumn{28}{l}{\textit{Baselines}} \\
\midrule
NTP & \shortstack{18.61\\{\fontsize{4}{4}\selectfont $\pm$1.36}} & \shortstack{51.60\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \shortstack{66.44\\{\fontsize{4}{4}\selectfont $\pm$1.13}} & \shortstack{\textbf{37.30}\\{\fontsize{4}{4}\selectfont $\pm$0.88}} & \shortstack{37.96\\{\fontsize{4}{4}\selectfont $\pm$1.01}} & \shortstack{25.42\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \shortstack{66.80\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \shortstack{28.70\\{\fontsize{4}{4}\selectfont $\pm$6.61}} & \shortstack{\textbf{71.58}\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \shortstack{51.27\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \shortstack{51.11\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \shortstack{\underline{69.60}\\{\fontsize{4}{4}\selectfont $\pm$1.55}} & \shortstack{56.76\\{\fontsize{4}{4}\selectfont $\pm$0.97}} & \shortstack{35.89\\{\fontsize{4}{4}\selectfont $\pm$1.26}} & \shortstack{25.79\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \shortstack{52.97\\{\fontsize{4}{4}\selectfont $\pm$6.59}} & \shortstack{43.49\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \shortstack{10.86\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \shortstack{40.44\\{\fontsize{4}{4}\selectfont $\pm$3.65}} & \shortstack{3.12\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \shortstack{17.81\\{\fontsize{4}{4}\selectfont $\pm$1.92}} & \shortstack{25.91\\{\fontsize{4}{4}\selectfont $\pm$2.45}} & \shortstack{40.43\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \shortstack{24.97\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \shortstack{41.97\\{\fontsize{4}{4}\selectfont $\pm$2.29}} & \shortstack{4.94\\{\fontsize{4}{4}\selectfont $\pm$1.44}} & \shortstack{16.00\\{\fontsize{4}{4}\selectfont $\pm$0.72}} \\
Meta & \cellcolor[rgb]{0.952,0.819,0.819} \shortstack{14.49\\{\fontsize{4}{4}\selectfont $\pm$1.62}} & \cellcolor[rgb]{0.967,0.876,0.876} \shortstack{49.84\\{\fontsize{4}{4}\selectfont $\pm$0.89}} & \cellcolor[rgb]{0.958,0.840,0.840} \shortstack{64.49\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.950,0.811,0.811} \shortstack{34.95\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.990,0.962,0.962} \shortstack{37.67\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{24.88\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{\underline{68.00}\\{\fontsize{4}{4}\selectfont $\pm$1.00}} & \cellcolor[rgb]{0.870,0.509,0.509} \shortstack{22.88\\{\fontsize{4}{4}\selectfont $\pm$2.74}} & \cellcolor[rgb]{0.950,0.812,0.812} \shortstack{70.18\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.959,0.845,0.845} \shortstack{48.50\\{\fontsize{4}{4}\selectfont $\pm$0.72}} & \cellcolor[rgb]{0.956,0.832,0.832} \shortstack{48.24\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.929,0.732,0.732} \shortstack{66.06\\{\fontsize{4}{4}\selectfont $\pm$0.76}} & \cellcolor[rgb]{0.973,0.900,0.900} \shortstack{56.01\\{\fontsize{4}{4}\selectfont $\pm$1.34}} & \cellcolor[rgb]{0.993,0.973,0.973} \shortstack{35.19\\{\fontsize{4}{4}\selectfont $\pm$1.68}} & \cellcolor[rgb]{0.970,0.981,0.971} \shortstack{26.13\\{\fontsize{4}{4}\selectfont $\pm$1.00}} & \cellcolor[rgb]{0.582,0.740,0.590} \shortstack{\underline{59.06}\\{\fontsize{4}{4}\selectfont $\pm$3.60}} & \cellcolor[rgb]{0.974,0.903,0.903} \shortstack{42.12\\{\fontsize{4}{4}\selectfont $\pm$0.86}} & \cellcolor[rgb]{0.639,0.775,0.645} \shortstack{12.27\\{\fontsize{4}{4}\selectfont $\pm$1.01}} & \cellcolor[rgb]{0.951,0.814,0.814} \shortstack{39.32\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{3.12\\{\fontsize{4}{4}\selectfont $\pm$3.12}} & \cellcolor[rgb]{0.927,0.955,0.928} \shortstack{18.25\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.883,0.560,0.560} \shortstack{23.19\\{\fontsize{4}{4}\selectfont $\pm$3.29}} & \cellcolor[rgb]{0.965,0.867,0.867} \shortstack{39.31\\{\fontsize{4}{4}\selectfont $\pm$0.69}} & \cellcolor[rgb]{0.953,0.823,0.823} \shortstack{24.65\\{\fontsize{4}{4}\selectfont $\pm$0.97}} & \cellcolor[rgb]{0.973,0.897,0.897} \shortstack{41.45\\{\fontsize{4}{4}\selectfont $\pm$1.43}} & \cellcolor[rgb]{0.907,0.650,0.650} \shortstack{4.09\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.975,0.906,0.906} \shortstack{18.66\\{\fontsize{4}{4}\selectfont $\pm$0.84}} \\
Meta-L & \cellcolor[rgb]{0.994,0.996,0.994} \shortstack{18.76\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.983,0.936,0.936} \shortstack{50.69\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.985,0.944,0.944} \shortstack{65.76\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\textbf{37.30}\\{\fontsize{4}{4}\selectfont $\pm$0.83}} & \cellcolor[rgb]{0.934,0.959,0.935} \shortstack{38.48\\{\fontsize{4}{4}\selectfont $\pm$0.86}} & \cellcolor[rgb]{0.858,0.463,0.463} \shortstack{24.89\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.941,0.963,0.942} \shortstack{67.20\\{\fontsize{4}{4}\selectfont $\pm$2.17}} & \cellcolor[rgb]{0.945,0.792,0.792} \shortstack{26.22\\{\fontsize{4}{4}\selectfont $\pm$2.31}} & \cellcolor[rgb]{0.977,0.915,0.915} \shortstack{70.95\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.996,0.986,0.986} \shortstack{51.02\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.995,0.981,0.981} \shortstack{50.79\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.962,0.856,0.856} \shortstack{67.69\\{\fontsize{4}{4}\selectfont $\pm$1.11}} & \cellcolor[rgb]{0.993,0.973,0.973} \shortstack{56.56\\{\fontsize{4}{4}\selectfont $\pm$1.67}} & \cellcolor[rgb]{0.899,0.937,0.901} \shortstack{\textbf{38.53}\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.793,0.871,0.797} \shortstack{\textbf{28.16}\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{0.855,0.453,0.453} \shortstack{45.22\\{\fontsize{4}{4}\selectfont $\pm$6.03}} & \cellcolor[rgb]{0.987,0.951,0.951} \shortstack{42.80\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.866,0.917,0.869} \shortstack{11.38\\{\fontsize{4}{4}\selectfont $\pm$0.82}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{37.14\\{\fontsize{4}{4}\selectfont $\pm$2.95}} & \cellcolor[rgb]{0.574,0.735,0.582} \shortstack{\underline{5.62}\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.969,0.981,0.969} \shortstack{18.00\\{\fontsize{4}{4}\selectfont $\pm$1.23}} & \cellcolor[rgb]{0.937,0.761,0.761} \shortstack{24.43\\{\fontsize{4}{4}\selectfont $\pm$2.77}} & \cellcolor[rgb]{0.983,0.936,0.936} \shortstack{39.89\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.938,0.766,0.766} \shortstack{24.54\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{41.91\\{\fontsize{4}{4}\selectfont $\pm$0.88}} & \cellcolor[rgb]{0.987,0.950,0.950} \shortstack{4.82\\{\fontsize{4}{4}\selectfont $\pm$1.19}} & \cellcolor[rgb]{0.980,0.925,0.925} \shortstack{18.13\\{\fontsize{4}{4}\selectfont $\pm$0.48}} \\
DeepSeek MTP & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{6.15\\{\fontsize{4}{4}\selectfont $\pm$4.58}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{43.79\\{\fontsize{4}{4}\selectfont $\pm$5.14}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{59.78\\{\fontsize{4}{4}\selectfont $\pm$3.76}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{30.49\\{\fontsize{4}{4}\selectfont $\pm$2.62}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{33.76\\{\fontsize{4}{4}\selectfont $\pm$2.04}} & \cellcolor[rgb]{0.896,0.609,0.609} \shortstack{25.03\\{\fontsize{4}{4}\selectfont $\pm$0.39}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{63.20\\{\fontsize{4}{4}\selectfont $\pm$2.77}} & \cellcolor[rgb]{1.000,0.999,0.999} \shortstack{28.68\\{\fontsize{4}{4}\selectfont $\pm$4.94}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{67.52\\{\fontsize{4}{4}\selectfont $\pm$1.43}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{41.48\\{\fontsize{4}{4}\selectfont $\pm$4.25}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{41.73\\{\fontsize{4}{4}\selectfont $\pm$4.21}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{62.34\\{\fontsize{4}{4}\selectfont $\pm$3.45}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{52.64\\{\fontsize{4}{4}\selectfont $\pm$1.78}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{21.98\\{\fontsize{4}{4}\selectfont $\pm$11.46}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{19.71\\{\fontsize{4}{4}\selectfont $\pm$4.66}} & \cellcolor[rgb]{0.664,0.791,0.671} \shortstack{57.86\\{\fontsize{4}{4}\selectfont $\pm$3.32}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{35.77\\{\fontsize{4}{4}\selectfont $\pm$4.33}} & \cellcolor[rgb]{0.805,0.879,0.808} \shortstack{11.62\\{\fontsize{4}{4}\selectfont $\pm$2.64}} & \cellcolor[rgb]{0.942,0.781,0.781} \shortstack{39.12\\{\fontsize{4}{4}\selectfont $\pm$1.55}} & \cellcolor[rgb]{0.913,0.671,0.671} \shortstack{1.25\\{\fontsize{4}{4}\selectfont $\pm$1.71}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{14.57\\{\fontsize{4}{4}\selectfont $\pm$3.98}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{29.30}\\{\fontsize{4}{4}\selectfont $\pm$1.52}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{35.81\\{\fontsize{4}{4}\selectfont $\pm$2.60}} & \cellcolor[rgb]{0.911,0.945,0.913} \shortstack{25.14\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{39.17\\{\fontsize{4}{4}\selectfont $\pm$2.11}} & \cellcolor[rgb]{0.881,0.550,0.550} \shortstack{3.85\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{31.49\\{\fontsize{4}{4}\selectfont $\pm$11.42}} \\
Future Summaries & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{17.95\\{\fontsize{4}{4}\selectfont $\pm$1.61}} & \cellcolor[rgb]{0.992,0.995,0.993} \shortstack{51.71\\{\fontsize{4}{4}\selectfont $\pm$1.39}} & \cellcolor[rgb]{0.982,0.931,0.931} \shortstack{65.60\\{\fontsize{4}{4}\selectfont $\pm$0.47}} & \cellcolor[rgb]{0.989,0.960,0.960} \shortstack{36.80\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.995,0.997,0.995} \shortstack{38.00\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \cellcolor[rgb]{0.996,0.987,0.987} \shortstack{25.41\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \cellcolor[rgb]{0.970,0.982,0.971} \shortstack{67.00\\{\fontsize{4}{4}\selectfont $\pm$2.00}} & \cellcolor[rgb]{0.955,0.829,0.829} \shortstack{26.67\\{\fontsize{4}{4}\selectfont $\pm$3.14}} & \cellcolor[rgb]{0.968,0.878,0.878} \shortstack{70.67\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.998,0.994,0.994} \shortstack{51.16\\{\fontsize{4}{4}\selectfont $\pm$0.19}} & \cellcolor[rgb]{0.993,0.996,0.993} \shortstack{\textbf{51.23}\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{69.35\\{\fontsize{4}{4}\selectfont $\pm$2.02}} & \cellcolor[rgb]{0.897,0.936,0.899} \shortstack{\textbf{57.56}\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.999,0.997,0.997} \shortstack{35.82\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.939,0.962,0.940} \shortstack{26.49\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.992,0.969,0.969} \shortstack{52.53\\{\fontsize{4}{4}\selectfont $\pm$3.42}} & \cellcolor[rgb]{0.940,0.963,0.941} \shortstack{\textbf{44.35}\\{\fontsize{4}{4}\selectfont $\pm$0.45}} & \cellcolor[rgb]{0.940,0.773,0.773} \shortstack{10.00\\{\fontsize{4}{4}\selectfont $\pm$3.90}} & \cellcolor[rgb]{0.917,0.688,0.688} \shortstack{38.56\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{17.78\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.540,0.714,0.549} \shortstack{\underline{28.84}\\{\fontsize{4}{4}\selectfont $\pm$2.62}} & \cellcolor[rgb]{0.995,0.979,0.979} \shortstack{40.25\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{0.840,0.900,0.843} \shortstack{\underline{25.28}\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.960,0.848,0.848} \shortstack{41.19\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.996,0.997,0.996} \shortstack{4.95\\{\fontsize{4}{4}\selectfont $\pm$1.25}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{15.57}\\{\fontsize{4}{4}\selectfont $\pm$0.33}} \\
\midrule
\multicolumn{28}{l}{\textit{LightMTP: concat-targets}} \\
\midrule
concat-targets L16 & \cellcolor[rgb]{0.989,0.993,0.989} \shortstack{18.88\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.871,0.920,0.874} \shortstack{\textbf{53.49}\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.980,0.926,0.926} \shortstack{65.54\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.995,0.983,0.983} \shortstack{37.09\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.927,0.955,0.929} \shortstack{\underline{38.53}\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.797,0.874,0.801} \shortstack{25.63\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.526,0.705,0.536} \shortstack{\textbf{70.00}\\{\fontsize{4}{4}\selectfont $\pm$3.46}} & \cellcolor[rgb]{0.924,0.712,0.712} \shortstack{25.28\\{\fontsize{4}{4}\selectfont $\pm$3.42}} & \cellcolor[rgb]{0.966,0.873,0.873} \shortstack{70.64\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.998,0.999,0.998} \shortstack{51.30\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.994,0.997,0.994} \shortstack{\underline{51.21}\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{\textbf{69.84}\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.961,0.976,0.962} \shortstack{\underline{57.06}\\{\fontsize{4}{4}\selectfont $\pm$1.47}} & \cellcolor[rgb]{0.996,0.984,0.984} \shortstack{35.49\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.946,0.966,0.947} \shortstack{26.41\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.993,0.973,0.973} \shortstack{52.59\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{43.24\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.970,0.887,0.887} \shortstack{10.43\\{\fontsize{4}{4}\selectfont $\pm$4.01}} & \cellcolor[rgb]{0.876,0.533,0.533} \shortstack{37.63\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.903,0.635,0.635} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.692,0.808,0.698} \shortstack{\textbf{19.68}\\{\fontsize{4}{4}\selectfont $\pm$1.67}} & \cellcolor[rgb]{0.989,0.958,0.958} \shortstack{25.65\\{\fontsize{4}{4}\selectfont $\pm$4.52}} & \cellcolor[rgb]{0.996,0.985,0.985} \shortstack{40.30\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.924,0.713,0.713} \shortstack{24.44\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.687,0.805,0.693} \shortstack{43.62\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.986,0.991,0.986} \shortstack{4.98\\{\fontsize{4}{4}\selectfont $\pm$0.91}} & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{16.35\\{\fontsize{4}{4}\selectfont $\pm$0.20}} \\
concat-targets L16 +VarReg & \cellcolor[rgb]{0.975,0.906,0.906} \shortstack{16.47\\{\fontsize{4}{4}\selectfont $\pm$2.68}} & \cellcolor[rgb]{0.959,0.974,0.960} \shortstack{52.21\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \cellcolor[rgb]{0.983,0.934,0.934} \shortstack{65.64\\{\fontsize{4}{4}\selectfont $\pm$0.76}} & \cellcolor[rgb]{0.972,0.893,0.893} \shortstack{35.98\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.936,0.960,0.937} \shortstack{38.47\\{\fontsize{4}{4}\selectfont $\pm$0.76}} & \cellcolor[rgb]{0.957,0.839,0.839} \shortstack{25.26\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.995,0.980,0.980} \shortstack{66.67\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.938,0.961,0.939} \shortstack{29.46\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \cellcolor[rgb]{0.955,0.832,0.832} \shortstack{70.33\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.987,0.950,0.950} \shortstack{50.38\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{0.988,0.955,0.955} \shortstack{50.35\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.980,0.926,0.926} \shortstack{68.62\\{\fontsize{4}{4}\selectfont $\pm$0.56}} & \cellcolor[rgb]{0.989,0.959,0.959} \shortstack{56.46\\{\fontsize{4}{4}\selectfont $\pm$0.46}} & \cellcolor[rgb]{0.989,0.959,0.959} \shortstack{34.85\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.986,0.991,0.986} \shortstack{25.96\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.795,0.873,0.799} \shortstack{55.95\\{\fontsize{4}{4}\selectfont $\pm$1.89}} & \cellcolor[rgb]{0.984,0.939,0.939} \shortstack{42.63\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.955,0.972,0.956} \shortstack{11.03\\{\fontsize{4}{4}\selectfont $\pm$1.05}} & \cellcolor[rgb]{0.945,0.966,0.946} \shortstack{40.78\\{\fontsize{4}{4}\selectfont $\pm$4.30}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{3.12\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.849,0.906,0.851} \shortstack{18.73\\{\fontsize{4}{4}\selectfont $\pm$2.44}} & \cellcolor[rgb]{0.945,0.794,0.794} \shortstack{24.64\\{\fontsize{4}{4}\selectfont $\pm$4.04}} & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{40.18\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{23.96\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.725,0.829,0.731} \shortstack{43.42\\{\fontsize{4}{4}\selectfont $\pm$2.97}} & \cellcolor[rgb]{0.702,0.815,0.708} \shortstack{\underline{5.69}\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.992,0.970,0.970} \shortstack{16.84\\{\fontsize{4}{4}\selectfont $\pm$0.41}} \\
concat-targets L2 & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{\underline{19.04}\\{\fontsize{4}{4}\selectfont $\pm$1.83}} & \cellcolor[rgb]{0.939,0.962,0.941} \shortstack{52.49\\{\fontsize{4}{4}\selectfont $\pm$0.24}} & \cellcolor[rgb]{0.972,0.982,0.972} \shortstack{\textbf{66.79}\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.998,0.992,0.992} \shortstack{\underline{37.20}\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.927,0.955,0.929} \shortstack{\underline{38.53}\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.892,0.933,0.894} \shortstack{25.53\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.968,0.878,0.878} \shortstack{66.00\\{\fontsize{4}{4}\selectfont $\pm$1.00}} & \cellcolor[rgb]{0.974,0.984,0.974} \shortstack{29.02\\{\fontsize{4}{4}\selectfont $\pm$3.58}} & \cellcolor[rgb]{0.982,0.932,0.932} \shortstack{71.07\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.999,0.994,0.994} \shortstack{51.17\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.999,0.996,0.996} \shortstack{51.04\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.973,0.899,0.899} \shortstack{68.25\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.981,0.928,0.928} \shortstack{56.22\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.997,0.990,0.990} \shortstack{35.64\\{\fontsize{4}{4}\selectfont $\pm$1.13}} & \cellcolor[rgb]{0.997,0.990,0.990} \shortstack{25.68\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.809,0.881,0.813} \shortstack{55.75\\{\fontsize{4}{4}\selectfont $\pm$2.05}} & \cellcolor[rgb]{0.996,0.986,0.986} \shortstack{43.28\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.707,0.818,0.713} \shortstack{12.00\\{\fontsize{4}{4}\selectfont $\pm$1.85}} & \cellcolor[rgb]{0.983,0.935,0.935} \shortstack{40.05\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.927,0.955,0.928} \shortstack{18.25\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.631,0.771,0.638} \shortstack{28.26\\{\fontsize{4}{4}\selectfont $\pm$1.90}} & \cellcolor[rgb]{0.979,0.987,0.980} \shortstack{\textbf{40.61}\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.973,0.899,0.899} \shortstack{24.79\\{\fontsize{4}{4}\selectfont $\pm$0.80}} & \cellcolor[rgb]{0.983,0.937,0.937} \shortstack{41.65\\{\fontsize{4}{4}\selectfont $\pm$2.33}} & \cellcolor[rgb]{0.986,0.991,0.986} \shortstack{4.98\\{\fontsize{4}{4}\selectfont $\pm$0.89}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{16.16\\{\fontsize{4}{4}\selectfont $\pm$0.37}} \\
concat-targets L2 +VarReg & \cellcolor[rgb]{0.966,0.872,0.872} \shortstack{15.70\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.977,0.912,0.912} \shortstack{50.35\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.974,0.901,0.901} \shortstack{65.24\\{\fontsize{4}{4}\selectfont $\pm$0.61}} & \cellcolor[rgb]{0.966,0.873,0.873} \shortstack{35.72\\{\fontsize{4}{4}\selectfont $\pm$0.10}} & \cellcolor[rgb]{0.944,0.965,0.945} \shortstack{38.40\\{\fontsize{4}{4}\selectfont $\pm$1.25}} & \cellcolor[rgb]{0.922,0.951,0.923} \shortstack{25.50\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.995,0.980,0.980} \shortstack{66.67\\{\fontsize{4}{4}\selectfont $\pm$2.52}} & \cellcolor[rgb]{0.886,0.572,0.572} \shortstack{23.61\\{\fontsize{4}{4}\selectfont $\pm$1.79}} & \cellcolor[rgb]{0.938,0.765,0.765} \shortstack{69.84\\{\fontsize{4}{4}\selectfont $\pm$0.54}} & \cellcolor[rgb]{0.975,0.906,0.906} \shortstack{49.59\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.975,0.905,0.905} \shortstack{49.48\\{\fontsize{4}{4}\selectfont $\pm$0.24}} & \cellcolor[rgb]{0.951,0.815,0.815} \shortstack{67.16\\{\fontsize{4}{4}\selectfont $\pm$1.69}} & \cellcolor[rgb]{0.986,0.945,0.945} \shortstack{56.35\\{\fontsize{4}{4}\selectfont $\pm$1.06}} & \cellcolor[rgb]{0.980,0.923,0.923} \shortstack{33.94\\{\fontsize{4}{4}\selectfont $\pm$0.65}} & \cellcolor[rgb]{0.990,0.994,0.991} \shortstack{25.90\\{\fontsize{4}{4}\selectfont $\pm$0.54}} & \cellcolor[rgb]{0.605,0.754,0.613} \shortstack{58.73\\{\fontsize{4}{4}\selectfont $\pm$5.04}} & \cellcolor[rgb]{0.996,0.986,0.986} \shortstack{43.29\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.940,0.773,0.773} \shortstack{10.00\\{\fontsize{4}{4}\selectfont $\pm$2.12}} & \cellcolor[rgb]{0.934,0.751,0.751} \shortstack{38.94\\{\fontsize{4}{4}\selectfont $\pm$1.73}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.875,0.922,0.877} \shortstack{18.57\\{\fontsize{4}{4}\selectfont $\pm$3.81}} & \cellcolor[rgb]{0.631,0.771,0.638} \shortstack{28.26\\{\fontsize{4}{4}\selectfont $\pm$1.74}} & \cellcolor[rgb]{0.977,0.913,0.913} \shortstack{39.70\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.975,0.984,0.975} \shortstack{25.02\\{\fontsize{4}{4}\selectfont $\pm$0.17}} & \cellcolor[rgb]{0.939,0.769,0.769} \shortstack{40.79\\{\fontsize{4}{4}\selectfont $\pm$1.76}} & \cellcolor[rgb]{0.985,0.942,0.942} \shortstack{4.80\\{\fontsize{4}{4}\selectfont $\pm$1.23}} & \cellcolor[rgb]{0.990,0.962,0.962} \shortstack{17.08\\{\fontsize{4}{4}\selectfont $\pm$0.76}} \\
concat-targets L16 (k=10) & \cellcolor[rgb]{0.999,0.997,0.997} \shortstack{18.55\\{\fontsize{4}{4}\selectfont $\pm$2.06}} & \cellcolor[rgb]{0.955,0.972,0.956} \shortstack{52.26\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.999,0.997,0.997} \shortstack{66.40\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.995,0.983,0.983} \shortstack{37.09\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.983,0.936,0.936} \shortstack{37.47\\{\fontsize{4}{4}\selectfont $\pm$1.17}} & \cellcolor[rgb]{0.706,0.817,0.711} \shortstack{\textbf{25.72}\\{\fontsize{4}{4}\selectfont $\pm$0.65}} & \cellcolor[rgb]{0.968,0.878,0.878} \shortstack{66.00\\{\fontsize{4}{4}\selectfont $\pm$1.73}} & \cellcolor[rgb]{0.949,0.968,0.950} \shortstack{29.32\\{\fontsize{4}{4}\selectfont $\pm$3.56}} & \cellcolor[rgb]{0.977,0.915,0.915} \shortstack{70.95\\{\fontsize{4}{4}\selectfont $\pm$1.04}} & \cellcolor[rgb]{0.997,0.998,0.997} \shortstack{\underline{51.31}\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.998,0.994,0.994} \shortstack{51.01\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.958,0.843,0.843} \shortstack{67.52\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \cellcolor[rgb]{0.995,0.997,0.995} \shortstack{56.80\\{\fontsize{4}{4}\selectfont $\pm$0.51}} & \cellcolor[rgb]{0.969,0.981,0.969} \shortstack{36.71\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.890,0.932,0.892} \shortstack{\underline{27.05}\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.995,0.997,0.995} \shortstack{53.04\\{\fontsize{4}{4}\selectfont $\pm$6.59}} & \cellcolor[rgb]{0.962,0.976,0.962} \shortstack{\underline{44.04}\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.944,0.790,0.790} \shortstack{10.07\\{\fontsize{4}{4}\selectfont $\pm$0.78}} & \cellcolor[rgb]{0.998,0.998,0.998} \shortstack{40.45\\{\fontsize{4}{4}\selectfont $\pm$3.51}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{\underline{18.89}\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.699,0.813,0.705} \shortstack{27.83\\{\fontsize{4}{4}\selectfont $\pm$2.26}} & \cellcolor[rgb]{0.983,0.990,0.984} \shortstack{\underline{40.57}\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.969,0.884,0.884} \shortstack{24.76\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.620,0.764,0.627} \shortstack{\textbf{43.97}\\{\fontsize{4}{4}\selectfont $\pm$0.72}} & \cellcolor[rgb]{0.949,0.806,0.806} \shortstack{4.47\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.955,0.972,0.956} \shortstack{15.97\\{\fontsize{4}{4}\selectfont $\pm$1.04}} \\
\midrule
\multicolumn{28}{l}{\textit{LightMTP: single-target}} \\
\midrule
single-target L16 & \cellcolor[rgb]{0.993,0.975,0.975} \shortstack{18.04\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.985,0.990,0.985} \shortstack{51.83\\{\fontsize{4}{4}\selectfont $\pm$1.61}} & \cellcolor[rgb]{0.977,0.986,0.978} \shortstack{\underline{66.72}\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.973,0.898,0.898} \shortstack{36.04\\{\fontsize{4}{4}\selectfont $\pm$1.06}} & \cellcolor[rgb]{0.988,0.953,0.953} \shortstack{37.60\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.912,0.945,0.913} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.995,0.980,0.980} \shortstack{66.67\\{\fontsize{4}{4}\selectfont $\pm$3.51}} & \cellcolor[rgb]{0.982,0.931,0.931} \shortstack{27.87\\{\fontsize{4}{4}\selectfont $\pm$4.76}} & \cellcolor[rgb]{0.970,0.885,0.885} \shortstack{70.73\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.998,0.994,0.994} \shortstack{51.15\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{51.02\\{\fontsize{4}{4}\selectfont $\pm$0.09}} & \cellcolor[rgb]{0.985,0.945,0.945} \shortstack{68.86\\{\fontsize{4}{4}\selectfont $\pm$2.56}} & \cellcolor[rgb]{0.988,0.993,0.989} \shortstack{56.85\\{\fontsize{4}{4}\selectfont $\pm$0.84}} & \cellcolor[rgb]{0.994,0.979,0.979} \shortstack{35.35\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.987,0.992,0.987} \shortstack{25.94\\{\fontsize{4}{4}\selectfont $\pm$1.08}} & \cellcolor[rgb]{0.931,0.738,0.738} \shortstack{49.26\\{\fontsize{4}{4}\selectfont $\pm$3.83}} & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{43.32\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.853,0.908,0.856} \shortstack{11.43\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.956,0.835,0.835} \shortstack{39.44\\{\fontsize{4}{4}\selectfont $\pm$2.18}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.984,0.941,0.941} \shortstack{17.46\\{\fontsize{4}{4}\selectfont $\pm$2.91}} & \cellcolor[rgb]{0.745,0.841,0.750} \shortstack{27.54\\{\fontsize{4}{4}\selectfont $\pm$4.04}} & \cellcolor[rgb]{0.991,0.964,0.964} \shortstack{40.13\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \cellcolor[rgb]{0.932,0.744,0.744} \shortstack{24.50\\{\fontsize{4}{4}\selectfont $\pm$1.05}} & \cellcolor[rgb]{0.649,0.781,0.655} \shortstack{\underline{43.82}\\{\fontsize{4}{4}\selectfont $\pm$1.33}} & \cellcolor[rgb]{0.702,0.815,0.708} \shortstack{\underline{5.69}\\{\fontsize{4}{4}\selectfont $\pm$1.09}} & \cellcolor[rgb]{0.997,0.990,0.990} \shortstack{16.28\\{\fontsize{4}{4}\selectfont $\pm$0.48}} \\
single-target L16 +VarReg & \cellcolor[rgb]{0.988,0.954,0.954} \shortstack{17.56\\{\fontsize{4}{4}\selectfont $\pm$1.11}} & \cellcolor[rgb]{0.976,0.985,0.977} \shortstack{51.96\\{\fontsize{4}{4}\selectfont $\pm$1.38}} & \cellcolor[rgb]{0.982,0.931,0.931} \shortstack{65.60\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.956,0.834,0.834} \shortstack{35.24\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.960,0.849,0.849} \shortstack{36.80\\{\fontsize{4}{4}\selectfont $\pm$1.59}} & \cellcolor[rgb]{0.915,0.947,0.917} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.941,0.777,0.777} \shortstack{65.33\\{\fontsize{4}{4}\selectfont $\pm$1.15}} & \cellcolor[rgb]{0.763,0.853,0.768} \shortstack{\textbf{31.59}\\{\fontsize{4}{4}\selectfont $\pm$5.26}} & \cellcolor[rgb]{0.948,0.805,0.805} \shortstack{70.13\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \cellcolor[rgb]{0.985,0.942,0.942} \shortstack{50.23\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.985,0.945,0.945} \shortstack{50.16\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.973,0.899,0.899} \shortstack{68.25\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.995,0.980,0.980} \shortstack{56.62\\{\fontsize{4}{4}\selectfont $\pm$1.60}} & \cellcolor[rgb]{0.980,0.923,0.923} \shortstack{33.94\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.994,0.996,0.994} \shortstack{25.86\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{60.73}\\{\fontsize{4}{4}\selectfont $\pm$2.10}} & \cellcolor[rgb]{0.979,0.921,0.921} \shortstack{42.38\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.951,0.817,0.817} \shortstack{10.17\\{\fontsize{4}{4}\selectfont $\pm$1.50}} & \cellcolor[rgb]{0.896,0.935,0.898} \shortstack{\underline{41.09}\\{\fontsize{4}{4}\selectfont $\pm$2.85}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.953,0.971,0.954} \shortstack{18.10\\{\fontsize{4}{4}\selectfont $\pm$1.65}} & \cellcolor[rgb]{0.813,0.884,0.817} \shortstack{27.10\\{\fontsize{4}{4}\selectfont $\pm$1.96}} & \cellcolor[rgb]{0.996,0.984,0.984} \shortstack{40.29\\{\fontsize{4}{4}\selectfont $\pm$0.46}} & \cellcolor[rgb]{0.978,0.987,0.979} \shortstack{25.01\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \cellcolor[rgb]{0.970,0.887,0.887} \shortstack{41.39\\{\fontsize{4}{4}\selectfont $\pm$1.14}} & \cellcolor[rgb]{0.979,0.921,0.921} \shortstack{4.75\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.986,0.946,0.946} \shortstack{17.53\\{\fontsize{4}{4}\selectfont $\pm$0.35}} \\
single-target L2 & \cellcolor[rgb]{0.987,0.949,0.949} \shortstack{17.46\\{\fontsize{4}{4}\selectfont $\pm$1.70}} & \cellcolor[rgb]{0.990,0.961,0.961} \shortstack{51.05\\{\fontsize{4}{4}\selectfont $\pm$1.87}} & \cellcolor[rgb]{0.970,0.887,0.887} \shortstack{65.07\\{\fontsize{4}{4}\selectfont $\pm$2.01}} & \cellcolor[rgb]{0.966,0.873,0.873} \shortstack{35.72\\{\fontsize{4}{4}\selectfont $\pm$1.25}} & \cellcolor[rgb]{0.995,0.997,0.995} \shortstack{38.00\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.732,0.833,0.737} \shortstack{\underline{25.69}\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.872,0.920,0.874} \shortstack{67.67\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.893,0.934,0.895} \shortstack{\underline{30.00}\\{\fontsize{4}{4}\selectfont $\pm$2.02}} & \cellcolor[rgb]{0.961,0.851,0.851} \shortstack{70.48\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.984,0.939,0.939} \shortstack{50.17\\{\fontsize{4}{4}\selectfont $\pm$1.71}} & \cellcolor[rgb]{0.983,0.934,0.934} \shortstack{49.98\\{\fontsize{4}{4}\selectfont $\pm$1.63}} & \cellcolor[rgb]{0.949,0.806,0.806} \shortstack{67.03\\{\fontsize{4}{4}\selectfont $\pm$1.83}} & \cellcolor[rgb]{0.958,0.840,0.840} \shortstack{55.56\\{\fontsize{4}{4}\selectfont $\pm$1.66}} & \cellcolor[rgb]{0.991,0.966,0.966} \shortstack{35.03\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{0.984,0.990,0.985} \shortstack{25.97\\{\fontsize{4}{4}\selectfont $\pm$1.23}} & \cellcolor[rgb]{0.655,0.786,0.662} \shortstack{57.99\\{\fontsize{4}{4}\selectfont $\pm$3.40}} & \cellcolor[rgb]{0.985,0.944,0.944} \shortstack{42.70\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{12.93}\\{\fontsize{4}{4}\selectfont $\pm$1.46}} & \cellcolor[rgb]{0.859,0.912,0.862} \shortstack{\textbf{41.31}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{6.25}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.927,0.726,0.726} \shortstack{16.19\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.768,0.856,0.772} \shortstack{27.39\\{\fontsize{4}{4}\selectfont $\pm$1.90}} & \cellcolor[rgb]{0.999,0.999,0.999} \shortstack{40.44\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.913,0.946,0.915} \shortstack{25.14\\{\fontsize{4}{4}\selectfont $\pm$0.72}} & \cellcolor[rgb]{0.951,0.970,0.952} \shortstack{42.23\\{\fontsize{4}{4}\selectfont $\pm$2.48}} & \cellcolor[rgb]{0.601,0.752,0.609} \shortstack{\textbf{5.94}\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.991,0.965,0.965} \shortstack{17.00\\{\fontsize{4}{4}\selectfont $\pm$0.94}} \\
single-target L2 +VarReg & \cellcolor[rgb]{0.963,0.860,0.860} \shortstack{15.43\\{\fontsize{4}{4}\selectfont $\pm$1.95}} & \cellcolor[rgb]{0.992,0.969,0.969} \shortstack{51.16\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.965,0.869,0.869} \shortstack{64.84\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.955,0.832,0.832} \shortstack{35.21\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.953,0.823,0.823} \shortstack{36.60\\{\fontsize{4}{4}\selectfont $\pm$1.59}} & \cellcolor[rgb]{0.980,0.988,0.981} \shortstack{25.44\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.968,0.878,0.878} \shortstack{66.00\\{\fontsize{4}{4}\selectfont $\pm$1.73}} & \cellcolor[rgb]{0.893,0.595,0.595} \shortstack{23.89\\{\fontsize{4}{4}\selectfont $\pm$4.94}} & \cellcolor[rgb]{0.940,0.773,0.773} \shortstack{69.89\\{\fontsize{4}{4}\selectfont $\pm$0.71}} & \cellcolor[rgb]{0.969,0.882,0.882} \shortstack{49.17\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.968,0.880,0.880} \shortstack{49.05\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.944,0.788,0.788} \shortstack{66.79\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.919,0.693,0.693} \shortstack{54.46\\{\fontsize{4}{4}\selectfont $\pm$0.85}} & \cellcolor[rgb]{0.981,0.929,0.929} \shortstack{34.09\\{\fontsize{4}{4}\selectfont $\pm$2.77}} & \cellcolor[rgb]{0.990,0.960,0.960} \shortstack{25.35\\{\fontsize{4}{4}\selectfont $\pm$1.41}} & \cellcolor[rgb]{0.712,0.821,0.717} \shortstack{57.17\\{\fontsize{4}{4}\selectfont $\pm$3.18}} & \cellcolor[rgb]{0.981,0.927,0.927} \shortstack{42.45\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.972,0.896,0.896} \shortstack{10.47\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.861,0.475,0.475} \shortstack{37.27\\{\fontsize{4}{4}\selectfont $\pm$3.12}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{2.08\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.977,0.914,0.914} \shortstack{17.30\\{\fontsize{4}{4}\selectfont $\pm$1.67}} & \cellcolor[rgb]{0.995,0.981,0.981} \shortstack{25.80\\{\fontsize{4}{4}\selectfont $\pm$4.69}} & \cellcolor[rgb]{0.958,0.841,0.841} \shortstack{39.09\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.925,0.716,0.716} \shortstack{24.45\\{\fontsize{4}{4}\selectfont $\pm$0.41}} & \cellcolor[rgb]{0.970,0.981,0.971} \shortstack{42.13\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{3.61\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.984,0.941,0.941} \shortstack{17.68\\{\fontsize{4}{4}\selectfont $\pm$0.33}} \\
single-target L16 (k=10) & \cellcolor[rgb]{0.945,0.966,0.946} \shortstack{\textbf{19.90}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.924,0.952,0.925} \shortstack{\underline{52.73}\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.984,0.941,0.941} \shortstack{65.73\\{\fontsize{4}{4}\selectfont $\pm$1.06}} & \cellcolor[rgb]{0.996,0.985,0.985} \shortstack{37.12\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \cellcolor[rgb]{0.970,0.981,0.970} \shortstack{38.20\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.922,0.951,0.923} \shortstack{25.50\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.981,0.929,0.929} \shortstack{66.33\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{22.19\\{\fontsize{4}{4}\selectfont $\pm$3.04}} & \cellcolor[rgb]{0.989,0.959,0.959} \shortstack{\underline{71.27}\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.994,0.996,0.994} \shortstack{\textbf{51.38}\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.999,0.998,0.998} \shortstack{51.07\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.946,0.797,0.797} \shortstack{66.91\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.974,0.903,0.903} \shortstack{56.04\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{36.36\\{\fontsize{4}{4}\selectfont $\pm$1.31}} & \cellcolor[rgb]{0.955,0.972,0.956} \shortstack{26.30\\{\fontsize{4}{4}\selectfont $\pm$0.54}} & \cellcolor[rgb]{0.953,0.971,0.954} \shortstack{53.65\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \cellcolor[rgb]{0.966,0.979,0.967} \shortstack{43.97\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.888,0.579,0.579} \shortstack{9.27\\{\fontsize{4}{4}\selectfont $\pm$2.91}} & \cellcolor[rgb]{0.964,0.864,0.864} \shortstack{39.62\\{\fontsize{4}{4}\selectfont $\pm$3.37}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{3.12\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.875,0.922,0.877} \shortstack{18.57\\{\fontsize{4}{4}\selectfont $\pm$2.65}} & \cellcolor[rgb]{0.540,0.714,0.549} \shortstack{\underline{28.84}\\{\fontsize{4}{4}\selectfont $\pm$1.65}} & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{40.19\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.847,0.905,0.850} \shortstack{25.26\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.889,0.931,0.891} \shortstack{42.56\\{\fontsize{4}{4}\selectfont $\pm$2.75}} & \cellcolor[rgb]{0.907,0.650,0.650} \shortstack{4.09\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.896,0.936,0.898} \shortstack{\underline{15.92}\\{\fontsize{4}{4}\selectfont $\pm$0.46}} \\
single-target L2 (k=10) & \cellcolor[rgb]{0.981,0.930,0.930} \shortstack{17.02\\{\fontsize{4}{4}\selectfont $\pm$1.21}} & \cellcolor[rgb]{0.984,0.941,0.941} \shortstack{50.77\\{\fontsize{4}{4}\selectfont $\pm$2.98}} & \cellcolor[rgb]{0.976,0.908,0.908} \shortstack{65.32\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.971,0.889,0.889} \shortstack{35.92\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.843,0.902,0.846} \shortstack{\textbf{39.20}\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.810,0.882,0.814} \shortstack{25.61\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.921,0.951,0.923} \shortstack{67.33\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.876,0.532,0.532} \shortstack{23.15\\{\fontsize{4}{4}\selectfont $\pm$1.61}} & \cellcolor[rgb]{0.962,0.858,0.858} \shortstack{70.53\\{\fontsize{4}{4}\selectfont $\pm$1.72}} & \cellcolor[rgb]{0.987,0.952,0.952} \shortstack{50.40\\{\fontsize{4}{4}\selectfont $\pm$2.19}} & \cellcolor[rgb]{0.982,0.931,0.931} \shortstack{49.92\\{\fontsize{4}{4}\selectfont $\pm$2.04}} & \cellcolor[rgb]{0.961,0.852,0.852} \shortstack{67.64\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.963,0.861,0.861} \shortstack{55.72\\{\fontsize{4}{4}\selectfont $\pm$2.26}} & \cellcolor[rgb]{0.965,0.978,0.966} \shortstack{\underline{36.80}\\{\fontsize{4}{4}\selectfont $\pm$1.19}} & \cellcolor[rgb]{1.000,0.998,0.998} \shortstack{25.77\\{\fontsize{4}{4}\selectfont $\pm$1.22}} & \cellcolor[rgb]{0.906,0.942,0.908} \shortstack{54.33\\{\fontsize{4}{4}\selectfont $\pm$3.75}} & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{43.08\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \cellcolor[rgb]{0.596,0.749,0.603} \shortstack{\underline{12.43}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.934,0.751,0.751} \shortstack{38.94\\{\fontsize{4}{4}\selectfont $\pm$2.41}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{17.78\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.654,0.785,0.661} \shortstack{28.12\\{\fontsize{4}{4}\selectfont $\pm$2.62}} & \cellcolor[rgb]{0.986,0.949,0.949} \shortstack{40.00\\{\fontsize{4}{4}\selectfont $\pm$0.84}} & \cellcolor[rgb]{0.603,0.753,0.611} \shortstack{\textbf{25.73}\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{41.82\\{\fontsize{4}{4}\selectfont $\pm$3.14}} & \cellcolor[rgb]{0.834,0.897,0.837} \shortstack{5.36\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.993,0.975,0.975} \shortstack{16.72\\{\fontsize{4}{4}\selectfont $\pm$1.05}} \\
\bottomrule
\end{tabular}

==> (inline-2) <==
\begin{tabular}{lp{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}}
\toprule
 & \multicolumn{6}{c}{\textbf{World Knowledge}} & \multicolumn{7}{c}{\textbf{Commonsense}} & \multicolumn{4}{c}{\textbf{Passage Comprehension}} & \multicolumn{5}{c}{\textbf{Symbolic reasoning}} &  &  &  &  &  \\
\cmidrule(lr){2-7}\cmidrule(lr){8-14}\cmidrule(lr){15-18}\cmidrule(lr){19-23}
\textbf{Method} & \rotatebox{60}{\textbf{jeopardy}} & \rotatebox{60}{\textbf{bb-qa-wikidata}} & \rotatebox{60}{\textbf{arc-easy}} & \rotatebox{60}{\textbf{arc-challenge}} & \rotatebox{60}{\textbf{openbook-qa}} & \rotatebox{60}{\textbf{bb-language-identification}} & \rotatebox{60}{\textbf{copa}} & \rotatebox{60}{\textbf{commonsense-qa}} & \rotatebox{60}{\textbf{piqa}} & \rotatebox{60}{\textbf{hellaswag}} & \rotatebox{60}{\textbf{hellaswag-zeroshot}} & \rotatebox{60}{\textbf{winograd}} & \rotatebox{60}{\textbf{winogrande}} & \rotatebox{60}{\textbf{squad}} & \rotatebox{60}{\textbf{coqa}} & \rotatebox{60}{\textbf{boolq}} & \rotatebox{60}{\textbf{lambada-openai}} & \rotatebox{60}{\textbf{bb-dyck-languages}} & \rotatebox{60}{\textbf{bb-cs-algorithms}} & \rotatebox{60}{\textbf{bb-repeat-copy-logic}} & \rotatebox{60}{\textbf{bb-operators}} & \rotatebox{60}{\textbf{lsat-ar}} & \rotatebox{60}{\textbf{CORE avg}} & \rotatebox{60}{\textbf{MMLU (ICL)}} & \rotatebox{60}{\textbf{GSM8K (p@5)}} & \rotatebox{60}{\textbf{GSM8K (strict)}} & \rotatebox{60}{\textbf{Lambada (PPL)}} \\
\midrule
\multicolumn{28}{l}{\textit{Baselines}} \\
\midrule
NTP & \shortstack{0.50\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \shortstack{29.25\\{\fontsize{4}{4}\selectfont $\pm$1.26}} & \shortstack{50.59\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \shortstack{24.43\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \shortstack{29.80\\{\fontsize{4}{4}\selectfont $\pm$1.93}} & \shortstack{25.09\\{\fontsize{4}{4}\selectfont $\pm$0.04}} & \shortstack{58.67\\{\fontsize{4}{4}\selectfont $\pm$3.06}} & \shortstack{31.31\\{\fontsize{4}{4}\selectfont $\pm$1.82}} & \shortstack{62.80\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \shortstack{32.11\\{\fontsize{4}{4}\selectfont $\pm$0.10}} & \shortstack{32.31\\{\fontsize{4}{4}\selectfont $\pm$0.06}} & \shortstack{58.00\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \shortstack{51.35\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \shortstack{6.13\\{\fontsize{4}{4}\selectfont $\pm$1.62}} & \shortstack{11.57\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \shortstack{52.52\\{\fontsize{4}{4}\selectfont $\pm$3.17}} & \shortstack{27.35\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \shortstack{11.53\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \shortstack{\underline{41.26}\\{\fontsize{4}{4}\selectfont $\pm$1.99}} & \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \shortstack{10.79\\{\fontsize{4}{4}\selectfont $\pm$2.62}} & \shortstack{26.81\\{\fontsize{4}{4}\selectfont $\pm$1.00}} & \shortstack{30.74\\{\fontsize{4}{4}\selectfont $\pm$0.09}} & \shortstack{24.50\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \shortstack{38.24\\{\fontsize{4}{4}\selectfont $\pm$0.77}} & \shortstack{\textbf{3.99}\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \shortstack{72.99\\{\fontsize{4}{4}\selectfont $\pm$3.22}} \\
Meta & \cellcolor[rgb]{0.882,0.926,0.884} \shortstack{0.66\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{32.82}\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{50.87\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.800,0.876,0.804} \shortstack{30.60\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.806,0.880,0.810} \shortstack{25.29\\{\fontsize{4}{4}\selectfont $\pm$0.50}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{61.67}\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.948,0.805,0.805} \shortstack{28.67\\{\fontsize{4}{4}\selectfont $\pm$3.30}} & \cellcolor[rgb]{0.827,0.893,0.831} \shortstack{\underline{63.02}\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.965,0.978,0.965} \shortstack{32.16\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{32.30\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{55.19\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.939,0.768,0.768} \shortstack{50.57\\{\fontsize{4}{4}\selectfont $\pm$1.04}} & \cellcolor[rgb]{0.825,0.891,0.829} \shortstack{7.69\\{\fontsize{4}{4}\selectfont $\pm$3.20}} & \cellcolor[rgb]{0.813,0.884,0.817} \shortstack{12.31\\{\fontsize{4}{4}\selectfont $\pm$1.61}} & \cellcolor[rgb]{0.948,0.967,0.949} \shortstack{53.12\\{\fontsize{4}{4}\selectfont $\pm$7.00}} & \cellcolor[rgb]{0.472,0.672,0.482} \shortstack{\textbf{28.76}\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.968,0.881,0.881} \shortstack{11.03\\{\fontsize{4}{4}\selectfont $\pm$2.04}} & \cellcolor[rgb]{0.978,0.918,0.918} \shortstack{40.56\\{\fontsize{4}{4}\selectfont $\pm$0.80}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{0.00\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.891,0.589,0.589} \shortstack{9.37\\{\fontsize{4}{4}\selectfont $\pm$1.92}} & \cellcolor[rgb]{0.991,0.966,0.966} \shortstack{26.67\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.927,0.954,0.928} \shortstack{30.86\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.685,0.804,0.691} \shortstack{24.88\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.963,0.862,0.862} \shortstack{37.25\\{\fontsize{4}{4}\selectfont $\pm$0.82}} & \cellcolor[rgb]{0.942,0.781,0.781} \shortstack{3.34\\{\fontsize{4}{4}\selectfont $\pm$1.45}} & \cellcolor[rgb]{0.521,0.702,0.530} \shortstack{\underline{67.56}\\{\fontsize{4}{4}\selectfont $\pm$0.86}} \\
Meta-L & \cellcolor[rgb]{0.597,0.750,0.605} \shortstack{\underline{1.04}\\{\fontsize{4}{4}\selectfont $\pm$0.39}} & \cellcolor[rgb]{0.677,0.799,0.683} \shortstack{31.42\\{\fontsize{4}{4}\selectfont $\pm$1.39}} & \cellcolor[rgb]{0.893,0.934,0.895} \shortstack{50.76\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{26.59}\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{31.93}\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.929,0.956,0.930} \shortstack{25.16\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{61.67}\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{23.89\\{\fontsize{4}{4}\selectfont $\pm$1.49}} & \cellcolor[rgb]{0.961,0.852,0.852} \shortstack{62.62\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{32.95}\\{\fontsize{4}{4}\selectfont $\pm$0.24}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{33.49}\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.907,0.942,0.909} \shortstack{\underline{58.49}\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.998,0.992,0.992} \shortstack{51.33\\{\fontsize{4}{4}\selectfont $\pm$1.42}} & \cellcolor[rgb]{0.495,0.686,0.505} \shortstack{\underline{10.65}\\{\fontsize{4}{4}\selectfont $\pm$1.99}} & \cellcolor[rgb]{0.564,0.729,0.572} \shortstack{\underline{13.30}\\{\fontsize{4}{4}\selectfont $\pm$1.13}} & \cellcolor[rgb]{0.839,0.900,0.842} \shortstack{54.37\\{\fontsize{4}{4}\selectfont $\pm$3.80}} & \cellcolor[rgb]{0.925,0.953,0.926} \shortstack{27.55\\{\fontsize{4}{4}\selectfont $\pm$0.85}} & \cellcolor[rgb]{0.884,0.928,0.886} \shortstack{\underline{12.03}\\{\fontsize{4}{4}\selectfont $\pm$1.78}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{36.52\\{\fontsize{4}{4}\selectfont $\pm$1.76}} & \cellcolor[rgb]{0.927,0.726,0.726} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.879,0.543,0.543} \shortstack{9.21\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{24.49\\{\fontsize{4}{4}\selectfont $\pm$2.19}} & \cellcolor[rgb]{0.879,0.925,0.881} \shortstack{\underline{30.93}\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.959,0.845,0.845} \shortstack{24.32\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \cellcolor[rgb]{0.877,0.537,0.537} \shortstack{34.93\\{\fontsize{4}{4}\selectfont $\pm$1.07}} & \cellcolor[rgb]{0.937,0.764,0.764} \shortstack{3.29\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{66.95}\\{\fontsize{4}{4}\selectfont $\pm$3.27}} \\
DeepSeek MTP & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{1.21}\\{\fontsize{4}{4}\selectfont $\pm$0.70}} & \cellcolor[rgb]{0.737,0.837,0.742} \shortstack{31.01\\{\fontsize{4}{4}\selectfont $\pm$2.02}} & \cellcolor[rgb]{0.796,0.873,0.800} \shortstack{\underline{50.91}\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.600,0.751,0.608} \shortstack{26.05\\{\fontsize{4}{4}\selectfont $\pm$0.13}} & \cellcolor[rgb]{0.986,0.949,0.949} \shortstack{29.60\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \cellcolor[rgb]{0.690,0.807,0.696} \shortstack{25.41\\{\fontsize{4}{4}\selectfont $\pm$0.24}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{57.67\\{\fontsize{4}{4}\selectfont $\pm$4.62}} & \cellcolor[rgb]{0.974,0.901,0.901} \shortstack{29.98\\{\fontsize{4}{4}\selectfont $\pm$3.38}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{62.13\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.973,0.983,0.973} \shortstack{32.15\\{\fontsize{4}{4}\selectfont $\pm$0.17}} & \cellcolor[rgb]{0.917,0.948,0.919} \shortstack{\underline{32.50}\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.956,0.833,0.833} \shortstack{57.14\\{\fontsize{4}{4}\selectfont $\pm$1.47}} & \cellcolor[rgb]{0.977,0.986,0.978} \shortstack{51.43\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{10.90}\\{\fontsize{4}{4}\selectfont $\pm$2.16}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{13.69}\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{58.64}\\{\fontsize{4}{4}\selectfont $\pm$1.70}} & \cellcolor[rgb]{0.908,0.943,0.910} \shortstack{\underline{27.60}\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.973,0.897,0.897} \shortstack{11.10\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.988,0.953,0.953} \shortstack{40.86\\{\fontsize{4}{4}\selectfont $\pm$1.52}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.911,0.945,0.913} \shortstack{11.11\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.991,0.966,0.966} \shortstack{26.67\\{\fontsize{4}{4}\selectfont $\pm$2.05}} & \cellcolor[rgb]{0.612,0.759,0.620} \shortstack{\textbf{31.36}\\{\fontsize{4}{4}\selectfont $\pm$0.40}} & \cellcolor[rgb]{0.695,0.810,0.701} \shortstack{24.87\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.821,0.889,0.825} \shortstack{\underline{39.55}\\{\fontsize{4}{4}\selectfont $\pm$4.33}} & \cellcolor[rgb]{0.955,0.831,0.831} \shortstack{3.49\\{\fontsize{4}{4}\selectfont $\pm$0.46}} & \cellcolor[rgb]{0.961,0.851,0.851} \shortstack{75.93\\{\fontsize{4}{4}\selectfont $\pm$2.73}} \\
Future Summaries & \cellcolor[rgb]{0.955,0.829,0.829} \shortstack{0.28\\{\fontsize{4}{4}\selectfont $\pm$0.09}} & \cellcolor[rgb]{0.965,0.868,0.868} \shortstack{28.39\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.959,0.845,0.845} \shortstack{50.35\\{\fontsize{4}{4}\selectfont $\pm$0.71}} & \cellcolor[rgb]{0.699,0.813,0.704} \shortstack{25.65\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{30.87\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.994,0.977,0.977} \shortstack{25.07\\{\fontsize{4}{4}\selectfont $\pm$0.32}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{55.67\\{\fontsize{4}{4}\selectfont $\pm$2.31}} & \cellcolor[rgb]{0.990,0.994,0.990} \shortstack{31.45\\{\fontsize{4}{4}\selectfont $\pm$3.74}} & \cellcolor[rgb]{0.906,0.645,0.645} \shortstack{62.37\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.931,0.957,0.933} \shortstack{32.21\\{\fontsize{4}{4}\selectfont $\pm$0.06}} & \cellcolor[rgb]{0.917,0.948,0.919} \shortstack{\underline{32.50}\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.994,0.976,0.976} \shortstack{57.88\\{\fontsize{4}{4}\selectfont $\pm$1.68}} & \cellcolor[rgb]{0.980,0.923,0.923} \shortstack{51.09\\{\fontsize{4}{4}\selectfont $\pm$0.46}} & \cellcolor[rgb]{0.845,0.904,0.848} \shortstack{7.51\\{\fontsize{4}{4}\selectfont $\pm$2.29}} & \cellcolor[rgb]{0.957,0.837,0.837} \shortstack{10.94\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.973,0.898,0.898} \shortstack{51.38\\{\fontsize{4}{4}\selectfont $\pm$1.78}} & \cellcolor[rgb]{0.922,0.706,0.706} \shortstack{26.59\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.869,0.508,0.508} \shortstack{9.47\\{\fontsize{4}{4}\selectfont $\pm$0.80}} & \cellcolor[rgb]{0.981,0.927,0.927} \shortstack{40.63\\{\fontsize{4}{4}\selectfont $\pm$1.92}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.512,0.696,0.521} \shortstack{\textbf{12.54}\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.667,0.793,0.673} \shortstack{\textbf{28.26}\\{\fontsize{4}{4}\selectfont $\pm$0.87}} & \cellcolor[rgb]{0.984,0.939,0.939} \shortstack{30.65\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.875,0.922,0.878} \shortstack{24.65\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.896,0.608,0.608} \shortstack{35.43\\{\fontsize{4}{4}\selectfont $\pm$2.93}} & \cellcolor[rgb]{0.924,0.713,0.713} \shortstack{3.13\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.965,0.867,0.867} \shortstack{75.62\\{\fontsize{4}{4}\selectfont $\pm$3.24}} \\
\midrule
\multicolumn{28}{l}{\textit{LightMTP: concat-targets}} \\
\midrule
concat-targets L8 & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{0.27\\{\fontsize{4}{4}\selectfont $\pm$0.10}} & \cellcolor[rgb]{0.854,0.909,0.856} \shortstack{30.23\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \cellcolor[rgb]{0.959,0.845,0.845} \shortstack{50.35\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.944,0.965,0.945} \shortstack{24.66\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.800,0.876,0.804} \shortstack{30.60\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.748,0.843,0.753} \shortstack{25.35\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.935,0.756,0.756} \shortstack{57.33\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.990,0.994,0.990} \shortstack{31.45\\{\fontsize{4}{4}\selectfont $\pm$2.26}} & \cellcolor[rgb]{0.899,0.937,0.901} \shortstack{62.93\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.954,0.972,0.955} \shortstack{32.18\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.993,0.974,0.974} \shortstack{32.26\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.893,0.595,0.595} \shortstack{55.92\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.857,0.911,0.860} \shortstack{\underline{51.85}\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.950,0.813,0.813} \shortstack{4.50\\{\fontsize{4}{4}\selectfont $\pm$0.93}} & \cellcolor[rgb]{0.911,0.663,0.663} \shortstack{10.26\\{\fontsize{4}{4}\selectfont $\pm$1.44}} & \cellcolor[rgb]{0.977,0.913,0.913} \shortstack{51.55\\{\fontsize{4}{4}\selectfont $\pm$2.12}} & \cellcolor[rgb]{0.960,0.851,0.851} \shortstack{26.96\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.983,0.936,0.936} \shortstack{11.27\\{\fontsize{4}{4}\selectfont $\pm$2.51}} & \cellcolor[rgb]{0.893,0.598,0.598} \shortstack{37.78\\{\fontsize{4}{4}\selectfont $\pm$2.39}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{\underline{11.43}\\{\fontsize{4}{4}\selectfont $\pm$1.65}} & \cellcolor[rgb]{0.800,0.876,0.804} \shortstack{\underline{27.68}\\{\fontsize{4}{4}\selectfont $\pm$3.05}} & \cellcolor[rgb]{0.943,0.783,0.783} \shortstack{30.40\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.814,0.884,0.817} \shortstack{24.72\\{\fontsize{4}{4}\selectfont $\pm$0.59}} & \cellcolor[rgb]{0.986,0.991,0.987} \shortstack{38.34\\{\fontsize{4}{4}\selectfont $\pm$0.77}} & \cellcolor[rgb]{0.996,0.983,0.983} \shortstack{3.94\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.964,0.865,0.865} \shortstack{75.67\\{\fontsize{4}{4}\selectfont $\pm$1.47}} \\
concat-targets L8 +VarReg & \cellcolor[rgb]{0.811,0.882,0.814} \shortstack{0.76\\{\fontsize{4}{4}\selectfont $\pm$0.45}} & \cellcolor[rgb]{0.935,0.959,0.936} \shortstack{29.69\\{\fontsize{4}{4}\selectfont $\pm$1.98}} & \cellcolor[rgb]{0.503,0.691,0.512} \shortstack{\textbf{51.37}\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \cellcolor[rgb]{0.748,0.843,0.752} \shortstack{25.46\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.967,0.979,0.967} \shortstack{29.93\\{\fontsize{4}{4}\selectfont $\pm$0.76}} & \cellcolor[rgb]{0.926,0.954,0.927} \shortstack{25.17\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{59.67\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.922,0.706,0.706} \shortstack{27.33\\{\fontsize{4}{4}\selectfont $\pm$5.33}} & \cellcolor[rgb]{0.928,0.955,0.929} \shortstack{62.89\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.985,0.942,0.942} \shortstack{32.02\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{32.31\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.981,0.929,0.929} \shortstack{57.63\\{\fontsize{4}{4}\selectfont $\pm$2.70}} & \cellcolor[rgb]{0.994,0.977,0.977} \shortstack{51.28\\{\fontsize{4}{4}\selectfont $\pm$1.60}} & \cellcolor[rgb]{0.910,0.944,0.912} \shortstack{6.93\\{\fontsize{4}{4}\selectfont $\pm$2.20}} & \cellcolor[rgb]{0.934,0.959,0.935} \shortstack{11.83\\{\fontsize{4}{4}\selectfont $\pm$1.31}} & \cellcolor[rgb]{0.833,0.896,0.837} \shortstack{54.43\\{\fontsize{4}{4}\selectfont $\pm$3.76}} & \cellcolor[rgb]{0.988,0.955,0.955} \shortstack{27.23\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.968,0.881,0.881} \shortstack{11.03\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.995,0.983,0.983} \shortstack{41.11\\{\fontsize{4}{4}\selectfont $\pm$1.63}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{8.89\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{26.81\\{\fontsize{4}{4}\selectfont $\pm$1.65}} & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{30.77\\{\fontsize{4}{4}\selectfont $\pm$0.50}} & \cellcolor[rgb]{0.941,0.963,0.942} \shortstack{24.57\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.880,0.925,0.882} \shortstack{39.12\\{\fontsize{4}{4}\selectfont $\pm$0.72}} & \cellcolor[rgb]{0.998,0.992,0.992} \shortstack{\underline{3.97}\\{\fontsize{4}{4}\selectfont $\pm$0.70}} & \cellcolor[rgb]{0.961,0.855,0.855} \shortstack{75.87\\{\fontsize{4}{4}\selectfont $\pm$4.06}} \\
concat-targets L2 & \cellcolor[rgb]{0.955,0.829,0.829} \shortstack{0.28\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.857,0.911,0.860} \shortstack{30.21\\{\fontsize{4}{4}\selectfont $\pm$3.06}} & \cellcolor[rgb]{0.983,0.936,0.936} \shortstack{50.49\\{\fontsize{4}{4}\selectfont $\pm$1.18}} & \cellcolor[rgb]{0.797,0.874,0.801} \shortstack{25.26\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.667,0.793,0.673} \shortstack{31.13\\{\fontsize{4}{4}\selectfont $\pm$1.33}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{25.64}\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.645,0.779,0.652} \shortstack{\underline{60.67}\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.900,0.621,0.621} \shortstack{26.18\\{\fontsize{4}{4}\selectfont $\pm$1.92}} & \cellcolor[rgb]{0.949,0.807,0.807} \shortstack{62.57\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{0.886,0.929,0.888} \shortstack{\underline{32.29}\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.990,0.961,0.961} \shortstack{32.23\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.924,0.714,0.714} \shortstack{56.53\\{\fontsize{4}{4}\selectfont $\pm$2.60}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{49.49\\{\fontsize{4}{4}\selectfont $\pm$0.83}} & \cellcolor[rgb]{0.730,0.832,0.735} \shortstack{8.55\\{\fontsize{4}{4}\selectfont $\pm$1.73}} & \cellcolor[rgb]{0.969,0.883,0.883} \shortstack{11.12\\{\fontsize{4}{4}\selectfont $\pm$0.88}} & \cellcolor[rgb]{0.806,0.879,0.810} \shortstack{\underline{54.75}\\{\fontsize{4}{4}\selectfont $\pm$1.87}} & \cellcolor[rgb]{0.921,0.701,0.701} \shortstack{26.57\\{\fontsize{4}{4}\selectfont $\pm$0.45}} & \cellcolor[rgb]{0.895,0.603,0.603} \shortstack{9.87\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.930,0.738,0.738} \shortstack{38.99\\{\fontsize{4}{4}\selectfont $\pm$2.35}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.879,0.543,0.543} \shortstack{9.21\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.964,0.863,0.863} \shortstack{26.23\\{\fontsize{4}{4}\selectfont $\pm$2.76}} & \cellcolor[rgb]{0.954,0.826,0.826} \shortstack{30.47\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.919,0.949,0.920} \shortstack{24.60\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.904,0.639,0.639} \shortstack{35.66\\{\fontsize{4}{4}\selectfont $\pm$2.85}} & \cellcolor[rgb]{0.955,0.831,0.831} \shortstack{3.49\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.982,0.933,0.933} \shortstack{74.31\\{\fontsize{4}{4}\selectfont $\pm$2.22}} \\
concat-targets L2 +VarReg & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{0.49\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.906,0.645,0.645} \shortstack{26.93\\{\fontsize{4}{4}\selectfont $\pm$1.87}} & \cellcolor[rgb]{0.939,0.772,0.772} \shortstack{50.24\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.832,0.895,0.835} \shortstack{25.11\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.567,0.731,0.575} \shortstack{\underline{31.53}\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.703,0.815,0.709} \shortstack{25.40\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{55.67\\{\fontsize{4}{4}\selectfont $\pm$3.79}} & \cellcolor[rgb]{0.910,0.944,0.912} \shortstack{\underline{32.57}\\{\fontsize{4}{4}\selectfont $\pm$2.99}} & \cellcolor[rgb]{0.937,0.763,0.763} \shortstack{62.51\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.869,0.505,0.505} \shortstack{31.34\\{\fontsize{4}{4}\selectfont $\pm$0.70}} & \cellcolor[rgb]{0.894,0.599,0.599} \shortstack{31.46\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.653,0.784,0.659} \shortstack{\textbf{59.83}\\{\fontsize{4}{4}\selectfont $\pm$0.56}} & \cellcolor[rgb]{0.982,0.931,0.931} \shortstack{51.12\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.842,0.902,0.845} \shortstack{7.54\\{\fontsize{4}{4}\selectfont $\pm$1.22}} & \cellcolor[rgb]{0.980,0.923,0.923} \shortstack{11.27\\{\fontsize{4}{4}\selectfont $\pm$1.41}} & \cellcolor[rgb]{0.972,0.896,0.896} \shortstack{51.36\\{\fontsize{4}{4}\selectfont $\pm$3.49}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{25.93\\{\fontsize{4}{4}\selectfont $\pm$1.07}} & \cellcolor[rgb]{0.928,0.730,0.730} \shortstack{10.40\\{\fontsize{4}{4}\selectfont $\pm$2.55}} & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{41.16\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.867,0.498,0.498} \shortstack{9.05\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.973,0.897,0.897} \shortstack{26.38\\{\fontsize{4}{4}\selectfont $\pm$2.96}} & \cellcolor[rgb]{0.946,0.797,0.797} \shortstack{30.43\\{\fontsize{4}{4}\selectfont $\pm$0.59}} & \cellcolor[rgb]{0.663,0.791,0.670} \shortstack{24.90\\{\fontsize{4}{4}\selectfont $\pm$0.80}} & \cellcolor[rgb]{0.903,0.632,0.632} \shortstack{35.61\\{\fontsize{4}{4}\selectfont $\pm$1.89}} & \cellcolor[rgb]{0.924,0.713,0.713} \shortstack{3.13\\{\fontsize{4}{4}\selectfont $\pm$1.08}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{83.83\\{\fontsize{4}{4}\selectfont $\pm$8.34}} \\
\midrule
\multicolumn{28}{l}{\textit{LightMTP: single-target}} \\
\midrule
single-target L8 & \cellcolor[rgb]{0.953,0.971,0.954} \shortstack{0.57\\{\fontsize{4}{4}\selectfont $\pm$0.19}} & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{29.37\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.901,0.626,0.626} \shortstack{50.01\\{\fontsize{4}{4}\selectfont $\pm$0.62}} & \cellcolor[rgb]{0.593,0.747,0.601} \shortstack{\underline{26.08}\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.817,0.886,0.820} \shortstack{30.53\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.923,0.952,0.924} \shortstack{25.17\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{58.67\\{\fontsize{4}{4}\selectfont $\pm$2.31}} & \cellcolor[rgb]{0.998,0.999,0.998} \shortstack{31.34\\{\fontsize{4}{4}\selectfont $\pm$2.40}} & \cellcolor[rgb]{0.842,0.901,0.845} \shortstack{63.00\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.997,0.989,0.989} \shortstack{32.09\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.994,0.977,0.977} \shortstack{32.26\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.931,0.738,0.738} \shortstack{56.65\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \cellcolor[rgb]{0.945,0.792,0.792} \shortstack{50.64\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \cellcolor[rgb]{0.824,0.891,0.828} \shortstack{7.70\\{\fontsize{4}{4}\selectfont $\pm$2.83}} & \cellcolor[rgb]{0.714,0.822,0.719} \shortstack{12.71\\{\fontsize{4}{4}\selectfont $\pm$0.71}} & \cellcolor[rgb]{0.993,0.996,0.993} \shortstack{52.60\\{\fontsize{4}{4}\selectfont $\pm$2.84}} & \cellcolor[rgb]{0.925,0.719,0.719} \shortstack{26.62\\{\fontsize{4}{4}\selectfont $\pm$0.65}} & \cellcolor[rgb]{0.979,0.921,0.921} \shortstack{11.20\\{\fontsize{4}{4}\selectfont $\pm$2.03}} & \cellcolor[rgb]{0.964,0.866,0.866} \shortstack{40.10\\{\fontsize{4}{4}\selectfont $\pm$1.98}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.988,0.954,0.954} \shortstack{10.63\\{\fontsize{4}{4}\selectfont $\pm$1.98}} & \cellcolor[rgb]{0.967,0.979,0.967} \shortstack{26.96\\{\fontsize{4}{4}\selectfont $\pm$0.75}} & \cellcolor[rgb]{0.949,0.968,0.950} \shortstack{30.82\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.707,0.818,0.713} \shortstack{24.85\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.966,0.979,0.966} \shortstack{38.49\\{\fontsize{4}{4}\selectfont $\pm$1.00}} & \cellcolor[rgb]{0.893,0.595,0.595} \shortstack{2.78\\{\fontsize{4}{4}\selectfont $\pm$0.86}} & \cellcolor[rgb]{0.957,0.837,0.837} \shortstack{76.23\\{\fontsize{4}{4}\selectfont $\pm$2.74}} \\
single-target L8 +VarReg & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{0.49\\{\fontsize{4}{4}\selectfont $\pm$0.24}} & \cellcolor[rgb]{0.651,0.783,0.657} \shortstack{\underline{31.59}\\{\fontsize{4}{4}\selectfont $\pm$2.89}} & \cellcolor[rgb]{0.929,0.956,0.930} \shortstack{50.70\\{\fontsize{4}{4}\selectfont $\pm$0.32}} & \cellcolor[rgb]{0.643,0.778,0.649} \shortstack{25.88\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.800,0.876,0.804} \shortstack{30.60\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.554,0.723,0.563} \shortstack{\underline{25.55}\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.968,0.878,0.878} \shortstack{58.00\\{\fontsize{4}{4}\selectfont $\pm$3.00}} & \cellcolor[rgb]{0.870,0.510,0.510} \shortstack{24.68\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.874,0.526,0.526} \shortstack{62.22\\{\fontsize{4}{4}\selectfont $\pm$0.69}} & \cellcolor[rgb]{0.973,0.899,0.899} \shortstack{31.95\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \cellcolor[rgb]{0.981,0.929,0.929} \shortstack{32.16\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.994,0.976,0.976} \shortstack{57.88\\{\fontsize{4}{4}\selectfont $\pm$2.77}} & \cellcolor[rgb]{0.963,0.861,0.861} \shortstack{50.88\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.933,0.959,0.935} \shortstack{6.73\\{\fontsize{4}{4}\selectfont $\pm$1.41}} & \cellcolor[rgb]{0.996,0.985,0.985} \shortstack{11.51\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.934,0.749,0.749} \shortstack{49.71\\{\fontsize{4}{4}\selectfont $\pm$7.17}} & \cellcolor[rgb]{0.981,0.988,0.981} \shortstack{27.40\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.943,0.786,0.786} \shortstack{10.63\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.980,0.924,0.924} \shortstack{40.61\\{\fontsize{4}{4}\selectfont $\pm$2.26}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.891,0.589,0.589} \shortstack{9.37\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.946,0.794,0.794} \shortstack{25.94\\{\fontsize{4}{4}\selectfont $\pm$1.81}} & \cellcolor[rgb]{0.933,0.746,0.746} \shortstack{30.35\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.927,0.954,0.928} \shortstack{24.59\\{\fontsize{4}{4}\selectfont $\pm$0.62}} & \cellcolor[rgb]{0.704,0.816,0.710} \shortstack{\textbf{40.41}\\{\fontsize{4}{4}\selectfont $\pm$3.41}} & \cellcolor[rgb]{0.980,0.924,0.924} \shortstack{3.77\\{\fontsize{4}{4}\selectfont $\pm$0.70}} & \cellcolor[rgb]{0.993,0.973,0.973} \shortstack{73.53\\{\fontsize{4}{4}\selectfont $\pm$3.56}} \\
single-target L2 & \cellcolor[rgb]{0.961,0.854,0.854} \shortstack{0.31\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.984,0.940,0.940} \shortstack{28.86\\{\fontsize{4}{4}\selectfont $\pm$2.42}} & \cellcolor[rgb]{0.966,0.872,0.872} \shortstack{50.39\\{\fontsize{4}{4}\selectfont $\pm$0.86}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.834,0.896,0.837} \shortstack{30.47\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.761,0.851,0.766} \shortstack{25.34\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{58.67\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.890,0.932,0.892} \shortstack{\textbf{32.84}\\{\fontsize{4}{4}\selectfont $\pm$3.39}} & \cellcolor[rgb]{0.726,0.830,0.732} \shortstack{\textbf{63.15}\\{\fontsize{4}{4}\selectfont $\pm$0.41}} & \cellcolor[rgb]{0.965,0.978,0.965} \shortstack{32.16\\{\fontsize{4}{4}\selectfont $\pm$0.19}} & \cellcolor[rgb]{0.983,0.990,0.984} \shortstack{32.35\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.905,0.643,0.643} \shortstack{56.17\\{\fontsize{4}{4}\selectfont $\pm$3.52}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{51.35\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.974,0.904,0.904} \shortstack{5.29\\{\fontsize{4}{4}\selectfont $\pm$3.45}} & \cellcolor[rgb]{0.956,0.835,0.835} \shortstack{10.93\\{\fontsize{4}{4}\selectfont $\pm$1.18}} & \cellcolor[rgb]{0.837,0.899,0.840} \shortstack{54.39\\{\fontsize{4}{4}\selectfont $\pm$2.57}} & \cellcolor[rgb]{0.973,0.898,0.898} \shortstack{27.08\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.629,0.769,0.636} \shortstack{\textbf{13.13}\\{\fontsize{4}{4}\selectfont $\pm$1.42}} & \cellcolor[rgb]{0.904,0.940,0.905} \shortstack{\textbf{42.12}\\{\fontsize{4}{4}\selectfont $\pm$2.65}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{10.79\\{\fontsize{4}{4}\selectfont $\pm$1.92}} & \cellcolor[rgb]{0.909,0.657,0.657} \shortstack{25.36\\{\fontsize{4}{4}\selectfont $\pm$3.49}} & \cellcolor[rgb]{0.929,0.956,0.930} \shortstack{30.85\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{25.14}\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{34.32\\{\fontsize{4}{4}\selectfont $\pm$2.09}} & \cellcolor[rgb]{0.960,0.848,0.848} \shortstack{3.54\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.934,0.959,0.936} \shortstack{72.25\\{\fontsize{4}{4}\selectfont $\pm$2.43}} \\
single-target L2 +VarReg & \cellcolor[rgb]{0.942,0.781,0.781} \shortstack{0.22\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.902,0.630,0.630} \shortstack{26.83\\{\fontsize{4}{4}\selectfont $\pm$0.62}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{49.75\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \cellcolor[rgb]{0.950,0.969,0.951} \shortstack{30.00\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.729,0.831,0.734} \shortstack{25.37\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.935,0.756,0.756} \shortstack{57.33\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.969,0.981,0.969} \shortstack{31.75\\{\fontsize{4}{4}\selectfont $\pm$5.86}} & \cellcolor[rgb]{0.890,0.585,0.585} \shortstack{62.30\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.858,0.463,0.463} \shortstack{31.27\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.915,0.680,0.680} \shortstack{31.63\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.943,0.786,0.786} \shortstack{56.90\\{\fontsize{4}{4}\selectfont $\pm$2.02}} & \cellcolor[rgb]{0.805,0.879,0.809} \shortstack{\textbf{52.04}\\{\fontsize{4}{4}\selectfont $\pm$1.39}} & \cellcolor[rgb]{0.980,0.988,0.981} \shortstack{6.31\\{\fontsize{4}{4}\selectfont $\pm$1.08}} & \cellcolor[rgb]{0.971,0.891,0.891} \shortstack{11.14\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.859,0.469,0.469} \shortstack{46.59\\{\fontsize{4}{4}\selectfont $\pm$6.70}} & \cellcolor[rgb]{0.960,0.851,0.851} \shortstack{26.96\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{9.23\\{\fontsize{4}{4}\selectfont $\pm$2.68}} & \cellcolor[rgb]{0.962,0.857,0.857} \shortstack{40.03\\{\fontsize{4}{4}\selectfont $\pm$2.35}} & \cellcolor[rgb]{0.927,0.726,0.726} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.988,0.954,0.954} \shortstack{10.63\\{\fontsize{4}{4}\selectfont $\pm$2.71}} & \cellcolor[rgb]{0.873,0.520,0.520} \shortstack{24.78\\{\fontsize{4}{4}\selectfont $\pm$3.04}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{29.89\\{\fontsize{4}{4}\selectfont $\pm$0.47}} & \cellcolor[rgb]{0.471,0.671,0.481} \shortstack{\underline{25.13}\\{\fontsize{4}{4}\selectfont $\pm$0.51}} & \cellcolor[rgb]{0.942,0.964,0.943} \shortstack{38.67\\{\fontsize{4}{4}\selectfont $\pm$2.25}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{2.35\\{\fontsize{4}{4}\selectfont $\pm$0.55}} & \cellcolor[rgb]{0.893,0.595,0.595} \shortstack{81.00\\{\fontsize{4}{4}\selectfont $\pm$5.88}} \\
\bottomrule
\end{tabular}

==> (inline-3) <==
\begin{tabular}{lp{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}p{2.2em}}
\toprule
 & \multicolumn{6}{c}{\textbf{World Knowledge}} & \multicolumn{7}{c}{\textbf{Commonsense}} & \multicolumn{4}{c}{\textbf{Passage Comprehension}} & \multicolumn{5}{c}{\textbf{Symbolic reasoning}} &  &  &  &  &  \\
\cmidrule(lr){2-7}\cmidrule(lr){8-14}\cmidrule(lr){15-18}\cmidrule(lr){19-23}
\textbf{Method} & \rotatebox{60}{\textbf{jeopardy}} & \rotatebox{60}{\textbf{bb-qa-wikidata}} & \rotatebox{60}{\textbf{arc-easy}} & \rotatebox{60}{\textbf{arc-challenge}} & \rotatebox{60}{\textbf{openbook-qa}} & \rotatebox{60}{\textbf{bb-language-identification}} & \rotatebox{60}{\textbf{copa}} & \rotatebox{60}{\textbf{commonsense-qa}} & \rotatebox{60}{\textbf{piqa}} & \rotatebox{60}{\textbf{hellaswag}} & \rotatebox{60}{\textbf{hellaswag-zeroshot}} & \rotatebox{60}{\textbf{winograd}} & \rotatebox{60}{\textbf{winogrande}} & \rotatebox{60}{\textbf{squad}} & \rotatebox{60}{\textbf{coqa}} & \rotatebox{60}{\textbf{boolq}} & \rotatebox{60}{\textbf{lambada-openai}} & \rotatebox{60}{\textbf{bb-dyck-languages}} & \rotatebox{60}{\textbf{bb-cs-algorithms}} & \rotatebox{60}{\textbf{bb-repeat-copy-logic}} & \rotatebox{60}{\textbf{bb-operators}} & \rotatebox{60}{\textbf{lsat-ar}} & \rotatebox{60}{\textbf{CORE avg}} & \rotatebox{60}{\textbf{MMLU (ICL)}} & \rotatebox{60}{\textbf{GSM8K (p@5)}} & \rotatebox{60}{\textbf{GSM8K (strict)}} & \rotatebox{60}{\textbf{Lambada (PPL)}} \\
\midrule
\multicolumn{28}{l}{\textit{Baselines}} \\
\midrule
NTP & \shortstack{4.11\\{\fontsize{4}{4}\selectfont $\pm$2.27}} & \shortstack{44.14\\{\fontsize{4}{4}\selectfont $\pm$1.95}} & \shortstack{59.83\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \shortstack{\textbf{32.05}\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \shortstack{34.93\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \shortstack{25.40\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \shortstack{64.00\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \shortstack{\underline{29.59}\\{\fontsize{4}{4}\selectfont $\pm$3.79}} & \shortstack{67.03\\{\fontsize{4}{4}\selectfont $\pm$0.09}} & \shortstack{41.47\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \shortstack{41.77\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \shortstack{61.54\\{\fontsize{4}{4}\selectfont $\pm$2.29}} & \shortstack{53.09\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \shortstack{23.64\\{\fontsize{4}{4}\selectfont $\pm$1.90}} & \shortstack{19.66\\{\fontsize{4}{4}\selectfont $\pm$1.07}} & \shortstack{57.43\\{\fontsize{4}{4}\selectfont $\pm$2.69}} & \shortstack{36.10\\{\fontsize{4}{4}\selectfont $\pm$1.22}} & \shortstack{11.97\\{\fontsize{4}{4}\selectfont $\pm$1.44}} & \shortstack{41.26\\{\fontsize{4}{4}\selectfont $\pm$1.87}} & \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \shortstack{15.71\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \shortstack{26.09\\{\fontsize{4}{4}\selectfont $\pm$2.17}} & \shortstack{36.04\\{\fontsize{4}{4}\selectfont $\pm$0.25}} & \shortstack{24.32\\{\fontsize{4}{4}\selectfont $\pm$0.60}} & \shortstack{38.46\\{\fontsize{4}{4}\selectfont $\pm$1.45}} & \shortstack{4.12\\{\fontsize{4}{4}\selectfont $\pm$0.65}} & \shortstack{27.85\\{\fontsize{4}{4}\selectfont $\pm$1.20}} \\
Meta & \cellcolor[rgb]{0.678,0.800,0.684} \shortstack{5.94\\{\fontsize{4}{4}\selectfont $\pm$1.38}} & \cellcolor[rgb]{0.997,0.990,0.990} \shortstack{43.98\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.988,0.953,0.953} \shortstack{59.30\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.913,0.671,0.671} \shortstack{29.10\\{\fontsize{4}{4}\selectfont $\pm$1.02}} & \cellcolor[rgb]{0.997,0.990,0.990} \shortstack{34.87\\{\fontsize{4}{4}\selectfont $\pm$1.47}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{24.91\\{\fontsize{4}{4}\selectfont $\pm$0.36}} & \cellcolor[rgb]{0.903,0.940,0.905} \shortstack{\underline{64.67}\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.933,0.747,0.747} \shortstack{26.73\\{\fontsize{4}{4}\selectfont $\pm$5.17}} & \cellcolor[rgb]{0.986,0.991,0.986} \shortstack{67.10\\{\fontsize{4}{4}\selectfont $\pm$0.03}} & \cellcolor[rgb]{0.997,0.988,0.988} \shortstack{41.29\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.991,0.966,0.966} \shortstack{41.27\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.564,0.729,0.572} \shortstack{63.74\\{\fontsize{4}{4}\selectfont $\pm$2.29}} & \cellcolor[rgb]{0.804,0.878,0.808} \shortstack{\underline{53.75}\\{\fontsize{4}{4}\selectfont $\pm$0.16}} & \cellcolor[rgb]{0.873,0.921,0.875} \shortstack{\textbf{26.53}\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.838,0.899,0.841} \shortstack{\textbf{21.68}\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.897,0.610,0.610} \shortstack{53.43\\{\fontsize{4}{4}\selectfont $\pm$2.80}} & \cellcolor[rgb]{0.971,0.982,0.972} \shortstack{\textbf{36.57}\\{\fontsize{4}{4}\selectfont $\pm$1.23}} & \cellcolor[rgb]{0.985,0.991,0.985} \shortstack{12.03\\{\fontsize{4}{4}\selectfont $\pm$0.45}} & \cellcolor[rgb]{0.942,0.964,0.943} \shortstack{41.69\\{\fontsize{4}{4}\selectfont $\pm$2.39}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.888,0.930,0.890} \shortstack{16.35\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.937,0.763,0.763} \shortstack{24.20\\{\fontsize{4}{4}\selectfont $\pm$3.75}} & \cellcolor[rgb]{0.995,0.983,0.983} \shortstack{35.92\\{\fontsize{4}{4}\selectfont $\pm$0.17}} & \cellcolor[rgb]{0.977,0.914,0.914} \shortstack{24.14\\{\fontsize{4}{4}\selectfont $\pm$0.65}} & \cellcolor[rgb]{0.727,0.830,0.733} \shortstack{39.55\\{\fontsize{4}{4}\selectfont $\pm$3.83}} & \cellcolor[rgb]{0.899,0.937,0.900} \shortstack{4.32\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.995,0.981,0.981} \shortstack{29.26\\{\fontsize{4}{4}\selectfont $\pm$2.29}} \\
Meta-L & \cellcolor[rgb]{0.545,0.717,0.554} \shortstack{6.69\\{\fontsize{4}{4}\selectfont $\pm$0.91}} & \cellcolor[rgb]{0.984,0.939,0.939} \shortstack{43.16\\{\fontsize{4}{4}\selectfont $\pm$0.71}} & \cellcolor[rgb]{0.995,0.983,0.983} \shortstack{59.64\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.973,0.899,0.899} \shortstack{31.14\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.942,0.964,0.943} \shortstack{35.33\\{\fontsize{4}{4}\selectfont $\pm$1.10}} & \cellcolor[rgb]{0.884,0.564,0.564} \shortstack{25.01\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.960,0.851,0.851} \shortstack{63.00\\{\fontsize{4}{4}\selectfont $\pm$3.00}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{23.40\\{\fontsize{4}{4}\selectfont $\pm$2.53}} & \cellcolor[rgb]{0.990,0.963,0.963} \shortstack{66.85\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.951,0.970,0.952} \shortstack{\textbf{42.20}\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \cellcolor[rgb]{0.970,0.981,0.970} \shortstack{\textbf{42.23}\\{\fontsize{4}{4}\selectfont $\pm$0.51}} & \cellcolor[rgb]{0.855,0.910,0.857} \shortstack{62.27\\{\fontsize{4}{4}\selectfont $\pm$1.68}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{54.88}\\{\fontsize{4}{4}\selectfont $\pm$1.35}} & \cellcolor[rgb]{0.984,0.990,0.984} \shortstack{24.01\\{\fontsize{4}{4}\selectfont $\pm$1.48}} & \cellcolor[rgb]{0.890,0.932,0.892} \shortstack{\underline{21.02}\\{\fontsize{4}{4}\selectfont $\pm$1.44}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{51.80\\{\fontsize{4}{4}\selectfont $\pm$2.46}} & \cellcolor[rgb]{0.985,0.991,0.985} \shortstack{36.35\\{\fontsize{4}{4}\selectfont $\pm$0.32}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{9.60\\{\fontsize{4}{4}\selectfont $\pm$1.71}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{37.30\\{\fontsize{4}{4}\selectfont $\pm$2.18}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.939,0.769,0.769} \shortstack{14.44\\{\fontsize{4}{4}\selectfont $\pm$2.40}} & \cellcolor[rgb]{0.942,0.781,0.781} \shortstack{24.35\\{\fontsize{4}{4}\selectfont $\pm$3.56}} & \cellcolor[rgb]{0.974,0.900,0.900} \shortstack{35.31\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.997,0.989,0.989} \shortstack{24.30\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.962,0.976,0.963} \shortstack{38.62\\{\fontsize{4}{4}\selectfont $\pm$1.61}} & \cellcolor[rgb]{0.948,0.804,0.804} \shortstack{3.74\\{\fontsize{4}{4}\selectfont $\pm$0.09}} & \cellcolor[rgb]{0.995,0.981,0.981} \shortstack{29.21\\{\fontsize{4}{4}\selectfont $\pm$0.86}} \\
DeepSeek MTP & \cellcolor[rgb]{0.872,0.518,0.518} \shortstack{1.45\\{\fontsize{4}{4}\selectfont $\pm$0.88}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{35.31\\{\fontsize{4}{4}\selectfont $\pm$3.22}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{53.58\\{\fontsize{4}{4}\selectfont $\pm$1.39}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{27.13\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{31.27\\{\fontsize{4}{4}\selectfont $\pm$1.67}} & \cellcolor[rgb]{0.992,0.970,0.970} \shortstack{25.37\\{\fontsize{4}{4}\selectfont $\pm$0.41}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{60.33\\{\fontsize{4}{4}\selectfont $\pm$2.08}} & \cellcolor[rgb]{0.946,0.795,0.795} \shortstack{27.27\\{\fontsize{4}{4}\selectfont $\pm$2.68}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{64.35\\{\fontsize{4}{4}\selectfont $\pm$0.69}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{33.53\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{33.67\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.881,0.552,0.552} \shortstack{59.34\\{\fontsize{4}{4}\selectfont $\pm$0.97}} & \cellcolor[rgb]{0.923,0.710,0.710} \shortstack{52.14\\{\fontsize{4}{4}\selectfont $\pm$0.92}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{11.56\\{\fontsize{4}{4}\selectfont $\pm$3.64}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{13.05\\{\fontsize{4}{4}\selectfont $\pm$1.21}} & \cellcolor[rgb]{0.934,0.750,0.750} \shortstack{54.86\\{\fontsize{4}{4}\selectfont $\pm$8.45}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{27.41\\{\fontsize{4}{4}\selectfont $\pm$1.45}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{11.97\\{\fontsize{4}{4}\selectfont $\pm$3.95}} & \cellcolor[rgb]{0.994,0.976,0.976} \shortstack{41.09\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{12.70\\{\fontsize{4}{4}\selectfont $\pm$4.05}} & \cellcolor[rgb]{0.952,0.817,0.817} \shortstack{24.64\\{\fontsize{4}{4}\selectfont $\pm$1.26}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{32.00\\{\fontsize{4}{4}\selectfont $\pm$0.80}} & \cellcolor[rgb]{0.986,0.946,0.946} \shortstack{24.21\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.896,0.609,0.609} \shortstack{36.95\\{\fontsize{4}{4}\selectfont $\pm$2.07}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{3.06\\{\fontsize{4}{4}\selectfont $\pm$0.61}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{67.80\\{\fontsize{4}{4}\selectfont $\pm$10.47}} \\
Future Summaries & \cellcolor[rgb]{0.517,0.700,0.526} \shortstack{\underline{6.85}\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.976,0.985,0.976} \shortstack{44.54\\{\fontsize{4}{4}\selectfont $\pm$0.78}} & \cellcolor[rgb]{0.983,0.990,0.984} \shortstack{60.03\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.982,0.933,0.933} \shortstack{31.46\\{\fontsize{4}{4}\selectfont $\pm$0.85}} & \cellcolor[rgb]{0.995,0.980,0.980} \shortstack{34.80\\{\fontsize{4}{4}\selectfont $\pm$0.40}} & \cellcolor[rgb]{0.739,0.838,0.744} \shortstack{\underline{25.64}\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.974,0.900,0.900} \shortstack{63.33\\{\fontsize{4}{4}\selectfont $\pm$2.52}} & \cellcolor[rgb]{0.918,0.691,0.691} \shortstack{26.10\\{\fontsize{4}{4}\selectfont $\pm$1.44}} & \cellcolor[rgb]{0.881,0.926,0.883} \shortstack{\textbf{67.63}\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.995,0.997,0.995} \shortstack{41.54\\{\fontsize{4}{4}\selectfont $\pm$0.06}} & \cellcolor[rgb]{1.000,0.999,0.999} \shortstack{41.76\\{\fontsize{4}{4}\selectfont $\pm$0.06}} & \cellcolor[rgb]{0.734,0.834,0.739} \shortstack{62.88\\{\fontsize{4}{4}\selectfont $\pm$2.35}} & \cellcolor[rgb]{0.843,0.903,0.846} \shortstack{53.62\\{\fontsize{4}{4}\selectfont $\pm$0.84}} & \cellcolor[rgb]{0.993,0.995,0.993} \shortstack{23.81\\{\fontsize{4}{4}\selectfont $\pm$3.07}} & \cellcolor[rgb]{0.960,0.975,0.960} \shortstack{20.16\\{\fontsize{4}{4}\selectfont $\pm$0.15}} & \cellcolor[rgb]{0.926,0.720,0.720} \shortstack{54.56\\{\fontsize{4}{4}\selectfont $\pm$5.42}} & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{36.39\\{\fontsize{4}{4}\selectfont $\pm$0.46}} & \cellcolor[rgb]{0.647,0.781,0.654} \shortstack{\textbf{13.53}\\{\fontsize{4}{4}\selectfont $\pm$1.39}} & \cellcolor[rgb]{0.949,0.808,0.808} \shortstack{39.87\\{\fontsize{4}{4}\selectfont $\pm$1.15}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.776,0.860,0.780} \shortstack{\underline{16.98}\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.981,0.927,0.927} \shortstack{25.51\\{\fontsize{4}{4}\selectfont $\pm$5.00}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{36.00\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.736,0.836,0.741} \shortstack{24.88\\{\fontsize{4}{4}\selectfont $\pm$0.66}} & \cellcolor[rgb]{0.600,0.751,0.608} \shortstack{40.06\\{\fontsize{4}{4}\selectfont $\pm$3.38}} & \cellcolor[rgb]{0.772,0.858,0.776} \shortstack{\textbf{4.57}\\{\fontsize{4}{4}\selectfont $\pm$0.59}} & \cellcolor[rgb]{0.576,0.736,0.584} \shortstack{\underline{27.45}\\{\fontsize{4}{4}\selectfont $\pm$0.17}} \\
\midrule
\multicolumn{28}{l}{\textit{LightMTP: concat-targets}} \\
\midrule
concat-targets L12 & \cellcolor[rgb]{0.764,0.853,0.769} \shortstack{5.45\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.989,0.993,0.989} \shortstack{44.32\\{\fontsize{4}{4}\selectfont $\pm$0.32}} & \cellcolor[rgb]{0.977,0.986,0.978} \shortstack{60.10\\{\fontsize{4}{4}\selectfont $\pm$1.13}} & \cellcolor[rgb]{0.995,0.981,0.981} \shortstack{31.88\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.932,0.958,0.933} \shortstack{\underline{35.40}\\{\fontsize{4}{4}\selectfont $\pm$0.72}} & \cellcolor[rgb]{0.957,0.973,0.957} \shortstack{25.44\\{\fontsize{4}{4}\selectfont $\pm$0.17}} & \cellcolor[rgb]{0.987,0.950,0.950} \shortstack{63.67\\{\fontsize{4}{4}\selectfont $\pm$1.15}} & \cellcolor[rgb]{0.928,0.730,0.730} \shortstack{26.54\\{\fontsize{4}{4}\selectfont $\pm$2.36}} & \cellcolor[rgb]{0.960,0.975,0.961} \shortstack{67.23\\{\fontsize{4}{4}\selectfont $\pm$0.69}} & \cellcolor[rgb]{0.983,0.990,0.984} \shortstack{41.72\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.973,0.983,0.973} \shortstack{\underline{42.19}\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.540,0.714,0.549} \shortstack{63.86\\{\fontsize{4}{4}\selectfont $\pm$1.84}} & \cellcolor[rgb]{0.976,0.985,0.977} \shortstack{53.17\\{\fontsize{4}{4}\selectfont $\pm$0.96}} & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{23.01\\{\fontsize{4}{4}\selectfont $\pm$1.89}} & \cellcolor[rgb]{0.978,0.986,0.979} \shortstack{19.93\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.712,0.821,0.718} \shortstack{\underline{60.47}\\{\fontsize{4}{4}\selectfont $\pm$1.38}} & \cellcolor[rgb]{0.978,0.986,0.979} \shortstack{\underline{36.46}\\{\fontsize{4}{4}\selectfont $\pm$0.67}} & \cellcolor[rgb]{0.955,0.972,0.956} \shortstack{12.17\\{\fontsize{4}{4}\selectfont $\pm$0.71}} & \cellcolor[rgb]{0.973,0.983,0.973} \shortstack{41.46\\{\fontsize{4}{4}\selectfont $\pm$3.08}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$3.61}} & \cellcolor[rgb]{0.804,0.878,0.807} \shortstack{16.83\\{\fontsize{4}{4}\selectfont $\pm$1.45}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{25.94\\{\fontsize{4}{4}\selectfont $\pm$1.40}} & \cellcolor[rgb]{0.962,0.976,0.962} \shortstack{\underline{36.33}\\{\fontsize{4}{4}\selectfont $\pm$0.30}} & \cellcolor[rgb]{0.928,0.955,0.929} \shortstack{24.47\\{\fontsize{4}{4}\selectfont $\pm$0.12}} & \cellcolor[rgb]{0.981,0.928,0.928} \shortstack{38.19\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \cellcolor[rgb]{0.822,0.890,0.826} \shortstack{\underline{4.47}\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{27.35}\\{\fontsize{4}{4}\selectfont $\pm$0.40}} \\
concat-targets L12 +VarReg & \cellcolor[rgb]{0.634,0.772,0.641} \shortstack{6.19\\{\fontsize{4}{4}\selectfont $\pm$1.39}} & \cellcolor[rgb]{0.863,0.915,0.866} \shortstack{\underline{46.41}\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.980,0.925,0.925} \shortstack{58.98\\{\fontsize{4}{4}\selectfont $\pm$0.90}} & \cellcolor[rgb]{0.984,0.940,0.940} \shortstack{31.51\\{\fontsize{4}{4}\selectfont $\pm$0.42}} & \cellcolor[rgb]{0.989,0.960,0.960} \shortstack{34.67\\{\fontsize{4}{4}\selectfont $\pm$0.70}} & \cellcolor[rgb]{0.980,0.925,0.925} \shortstack{25.33\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.960,0.851,0.851} \shortstack{63.00\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.983,0.937,0.937} \shortstack{28.88\\{\fontsize{4}{4}\selectfont $\pm$2.27}} & \cellcolor[rgb]{0.924,0.953,0.926} \shortstack{\underline{67.41}\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{41.40\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.999,0.998,0.998} \shortstack{41.73\\{\fontsize{4}{4}\selectfont $\pm$0.17}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{64.22}\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.945,0.966,0.946} \shortstack{53.28\\{\fontsize{4}{4}\selectfont $\pm$0.62}} & \cellcolor[rgb]{0.974,0.902,0.902} \shortstack{21.48\\{\fontsize{4}{4}\selectfont $\pm$1.88}} & \cellcolor[rgb]{0.965,0.978,0.966} \shortstack{20.10\\{\fontsize{4}{4}\selectfont $\pm$0.78}} & \cellcolor[rgb]{0.664,0.791,0.671} \shortstack{\textbf{60.98}\\{\fontsize{4}{4}\selectfont $\pm$1.04}} & \cellcolor[rgb]{0.996,0.984,0.984} \shortstack{35.84\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.790,0.869,0.794} \shortstack{12.90\\{\fontsize{4}{4}\selectfont $\pm$1.82}} & \cellcolor[rgb]{0.975,0.906,0.906} \shortstack{40.58\\{\fontsize{4}{4}\selectfont $\pm$1.25}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.954,0.827,0.827} \shortstack{14.76\\{\fontsize{4}{4}\selectfont $\pm$1.72}} & \cellcolor[rgb]{0.971,0.890,0.890} \shortstack{25.22\\{\fontsize{4}{4}\selectfont $\pm$1.30}} & \cellcolor[rgb]{0.970,0.981,0.970} \shortstack{36.27\\{\fontsize{4}{4}\selectfont $\pm$0.29}} & \cellcolor[rgb]{0.846,0.904,0.849} \shortstack{24.65\\{\fontsize{4}{4}\selectfont $\pm$0.19}} & \cellcolor[rgb]{0.841,0.901,0.844} \shortstack{39.10\\{\fontsize{4}{4}\selectfont $\pm$0.84}} & \cellcolor[rgb]{0.948,0.804,0.804} \shortstack{3.74\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.996,0.986,0.986} \shortstack{28.90\\{\fontsize{4}{4}\selectfont $\pm$0.19}} \\
concat-targets L2 & \cellcolor[rgb]{0.872,0.921,0.875} \shortstack{4.83\\{\fontsize{4}{4}\selectfont $\pm$0.62}} & \cellcolor[rgb]{0.999,0.996,0.996} \shortstack{44.07\\{\fontsize{4}{4}\selectfont $\pm$1.25}} & \cellcolor[rgb]{0.939,0.962,0.940} \shortstack{\textbf{60.55}\\{\fontsize{4}{4}\selectfont $\pm$1.08}} & \cellcolor[rgb]{0.979,0.921,0.921} \shortstack{31.34\\{\fontsize{4}{4}\selectfont $\pm$0.34}} & \cellcolor[rgb]{0.893,0.934,0.895} \shortstack{\textbf{35.67}\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.728,0.831,0.733} \shortstack{\textbf{25.65}\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.947,0.801,0.801} \shortstack{62.67\\{\fontsize{4}{4}\selectfont $\pm$1.15}} & \cellcolor[rgb]{0.905,0.640,0.640} \shortstack{25.53\\{\fontsize{4}{4}\selectfont $\pm$2.29}} & \cellcolor[rgb]{0.950,0.969,0.951} \shortstack{67.28\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.967,0.980,0.968} \shortstack{\underline{41.95}\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.970,0.981,0.970} \shortstack{\textbf{42.23}\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.516,0.699,0.525} \shortstack{\underline{63.98}\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \cellcolor[rgb]{0.984,0.990,0.985} \shortstack{53.14\\{\fontsize{4}{4}\selectfont $\pm$1.12}} & \cellcolor[rgb]{0.994,0.996,0.994} \shortstack{23.77\\{\fontsize{4}{4}\selectfont $\pm$1.24}} & \cellcolor[rgb]{0.996,0.984,0.984} \shortstack{19.47\\{\fontsize{4}{4}\selectfont $\pm$1.42}} & \cellcolor[rgb]{0.977,0.912,0.912} \shortstack{56.52\\{\fontsize{4}{4}\selectfont $\pm$5.39}} & \cellcolor[rgb]{0.994,0.976,0.976} \shortstack{35.72\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.760,0.851,0.764} \shortstack{\underline{13.03}\\{\fontsize{4}{4}\selectfont $\pm$0.40}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{41.26\\{\fontsize{4}{4}\selectfont $\pm$2.54}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.804,0.878,0.807} \shortstack{16.83\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.964,0.978,0.965} \shortstack{\textbf{26.38}\\{\fontsize{4}{4}\selectfont $\pm$2.96}} & \cellcolor[rgb]{0.994,0.996,0.994} \shortstack{36.09\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{25.45}\\{\fontsize{4}{4}\selectfont $\pm$0.94}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{40.59}\\{\fontsize{4}{4}\selectfont $\pm$2.31}} & \cellcolor[rgb]{0.949,0.968,0.950} \shortstack{4.22\\{\fontsize{4}{4}\selectfont $\pm$0.78}} & \cellcolor[rgb]{0.799,0.875,0.803} \shortstack{27.66\\{\fontsize{4}{4}\selectfont $\pm$0.79}} \\
concat-targets L2 +VarReg & \cellcolor[rgb]{0.998,0.994,0.994} \shortstack{4.08\\{\fontsize{4}{4}\selectfont $\pm$1.87}} & \cellcolor[rgb]{0.994,0.978,0.978} \shortstack{43.78\\{\fontsize{4}{4}\selectfont $\pm$0.33}} & \cellcolor[rgb]{0.975,0.905,0.905} \shortstack{58.75\\{\fontsize{4}{4}\selectfont $\pm$0.95}} & \cellcolor[rgb]{0.937,0.762,0.762} \shortstack{29.92\\{\fontsize{4}{4}\selectfont $\pm$0.50}} & \cellcolor[rgb]{0.966,0.870,0.870} \shortstack{34.07\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.902,0.939,0.904} \shortstack{25.49\\{\fontsize{4}{4}\selectfont $\pm$0.11}} & \cellcolor[rgb]{0.952,0.970,0.952} \shortstack{64.33\\{\fontsize{4}{4}\selectfont $\pm$4.16}} & \cellcolor[rgb]{0.885,0.568,0.568} \shortstack{24.71\\{\fontsize{4}{4}\selectfont $\pm$2.79}} & \cellcolor[rgb]{0.972,0.893,0.893} \shortstack{66.50\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.978,0.916,0.916} \shortstack{40.26\\{\fontsize{4}{4}\selectfont $\pm$0.17}} & \cellcolor[rgb]{0.981,0.928,0.928} \shortstack{40.71\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.952,0.970,0.952} \shortstack{61.78\\{\fontsize{4}{4}\selectfont $\pm$2.15}} & \cellcolor[rgb]{0.923,0.710,0.710} \shortstack{52.14\\{\fontsize{4}{4}\selectfont $\pm$1.23}} & \cellcolor[rgb]{0.970,0.886,0.886} \shortstack{21.12\\{\fontsize{4}{4}\selectfont $\pm$2.27}} & \cellcolor[rgb]{0.975,0.985,0.976} \shortstack{19.97\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.964,0.865,0.865} \shortstack{56.04\\{\fontsize{4}{4}\selectfont $\pm$5.26}} & \cellcolor[rgb]{0.978,0.916,0.916} \shortstack{34.78\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{0.945,0.792,0.792} \shortstack{11.07\\{\fontsize{4}{4}\selectfont $\pm$1.97}} & \cellcolor[rgb]{0.919,0.693,0.693} \shortstack{39.04\\{\fontsize{4}{4}\selectfont $\pm$2.27}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.944,0.965,0.945} \shortstack{16.03\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{25.94\\{\fontsize{4}{4}\selectfont $\pm$1.76}} & \cellcolor[rgb]{0.965,0.868,0.868} \shortstack{35.07\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.580,0.739,0.588} \shortstack{\underline{25.21}\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.524,0.704,0.533} \shortstack{\underline{40.36}\\{\fontsize{4}{4}\selectfont $\pm$1.38}} & \cellcolor[rgb]{0.975,0.984,0.975} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.990,0.964,0.964} \shortstack{30.51\\{\fontsize{4}{4}\selectfont $\pm$1.03}} \\
\midrule
\multicolumn{28}{l}{\textit{LightMTP: single-target}} \\
\midrule
single-target L12 & \cellcolor[rgb]{0.828,0.893,0.831} \shortstack{5.09\\{\fontsize{4}{4}\selectfont $\pm$1.18}} & \cellcolor[rgb]{0.981,0.988,0.982} \shortstack{44.45\\{\fontsize{4}{4}\selectfont $\pm$0.18}} & \cellcolor[rgb]{0.982,0.989,0.982} \shortstack{60.04\\{\fontsize{4}{4}\selectfont $\pm$0.68}} & \cellcolor[rgb]{0.992,0.971,0.971} \shortstack{31.80\\{\fontsize{4}{4}\selectfont $\pm$0.73}} & \cellcolor[rgb]{0.992,0.970,0.970} \shortstack{34.73\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.855,0.910,0.858} \shortstack{25.53\\{\fontsize{4}{4}\selectfont $\pm$0.40}} & \cellcolor[rgb]{0.806,0.880,0.810} \shortstack{\textbf{65.33}\\{\fontsize{4}{4}\selectfont $\pm$0.58}} & \cellcolor[rgb]{0.826,0.892,0.830} \shortstack{\textbf{31.61}\\{\fontsize{4}{4}\selectfont $\pm$2.09}} & \cellcolor[rgb]{0.924,0.953,0.926} \shortstack{\underline{67.41}\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.978,0.986,0.978} \shortstack{41.80\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.986,0.991,0.987} \shortstack{41.98\\{\fontsize{4}{4}\selectfont $\pm$0.49}} & \cellcolor[rgb]{0.516,0.699,0.525} \shortstack{\underline{63.98}\\{\fontsize{4}{4}\selectfont $\pm$1.29}} & \cellcolor[rgb]{0.981,0.927,0.927} \shortstack{52.85\\{\fontsize{4}{4}\selectfont $\pm$0.41}} & \cellcolor[rgb]{0.933,0.958,0.934} \shortstack{\underline{25.16}\\{\fontsize{4}{4}\selectfont $\pm$0.59}} & \cellcolor[rgb]{0.959,0.974,0.960} \shortstack{20.17\\{\fontsize{4}{4}\selectfont $\pm$0.10}} & \cellcolor[rgb]{0.951,0.969,0.952} \shortstack{57.95\\{\fontsize{4}{4}\selectfont $\pm$2.26}} & \cellcolor[rgb]{0.992,0.970,0.970} \shortstack{35.62\\{\fontsize{4}{4}\selectfont $\pm$0.63}} & \cellcolor[rgb]{0.947,0.967,0.948} \shortstack{12.20\\{\fontsize{4}{4}\selectfont $\pm$0.53}} & \cellcolor[rgb]{0.824,0.890,0.827} \shortstack{\textbf{42.58}\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{1.04\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.944,0.965,0.945} \shortstack{16.03\\{\fontsize{4}{4}\selectfont $\pm$1.20}} & \cellcolor[rgb]{0.855,0.452,0.452} \shortstack{21.74\\{\fontsize{4}{4}\selectfont $\pm$3.14}} & \cellcolor[rgb]{0.963,0.977,0.964} \shortstack{36.32\\{\fontsize{4}{4}\selectfont $\pm$0.23}} & \cellcolor[rgb]{0.886,0.929,0.888} \shortstack{24.56\\{\fontsize{4}{4}\selectfont $\pm$0.08}} & \cellcolor[rgb]{0.683,0.803,0.689} \shortstack{39.73\\{\fontsize{4}{4}\selectfont $\pm$1.91}} & \cellcolor[rgb]{0.997,0.987,0.987} \shortstack{4.09\\{\fontsize{4}{4}\selectfont $\pm$1.51}} & \cellcolor[rgb]{0.997,0.987,0.987} \shortstack{28.78\\{\fontsize{4}{4}\selectfont $\pm$0.39}} \\
single-target L12 +VarReg & \cellcolor[rgb]{0.709,0.819,0.714} \shortstack{5.76\\{\fontsize{4}{4}\selectfont $\pm$0.98}} & \cellcolor[rgb]{0.846,0.904,0.849} \shortstack{\textbf{46.69}\\{\fontsize{4}{4}\selectfont $\pm$0.64}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{59.62\\{\fontsize{4}{4}\selectfont $\pm$0.47}} & \cellcolor[rgb]{0.977,0.914,0.914} \shortstack{31.29\\{\fontsize{4}{4}\selectfont $\pm$1.37}} & \cellcolor[rgb]{0.984,0.940,0.940} \shortstack{34.53\\{\fontsize{4}{4}\selectfont $\pm$0.99}} & \cellcolor[rgb]{0.953,0.821,0.821} \shortstack{25.24\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{64.00\\{\fontsize{4}{4}\selectfont $\pm$1.00}} & \cellcolor[rgb]{0.926,0.722,0.722} \shortstack{26.45\\{\fontsize{4}{4}\selectfont $\pm$3.89}} & \cellcolor[rgb]{0.950,0.969,0.951} \shortstack{67.28\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.992,0.995,0.992} \shortstack{41.59\\{\fontsize{4}{4}\selectfont $\pm$0.28}} & \cellcolor[rgb]{0.996,0.986,0.986} \shortstack{41.57\\{\fontsize{4}{4}\selectfont $\pm$0.22}} & \cellcolor[rgb]{0.661,0.789,0.667} \shortstack{63.25\\{\fontsize{4}{4}\selectfont $\pm$0.76}} & \cellcolor[rgb]{0.984,0.990,0.985} \shortstack{53.14\\{\fontsize{4}{4}\selectfont $\pm$1.18}} & \cellcolor[rgb]{0.977,0.913,0.913} \shortstack{21.73\\{\fontsize{4}{4}\selectfont $\pm$1.70}} & \cellcolor[rgb]{0.945,0.966,0.946} \shortstack{20.35\\{\fontsize{4}{4}\selectfont $\pm$1.58}} & \cellcolor[rgb]{0.987,0.949,0.949} \shortstack{56.91\\{\fontsize{4}{4}\selectfont $\pm$2.75}} & \cellcolor[rgb]{0.994,0.978,0.978} \shortstack{35.76\\{\fontsize{4}{4}\selectfont $\pm$0.37}} & \cellcolor[rgb]{0.910,0.944,0.912} \shortstack{12.37\\{\fontsize{4}{4}\selectfont $\pm$1.70}} & \cellcolor[rgb]{0.919,0.949,0.920} \shortstack{41.87\\{\fontsize{4}{4}\selectfont $\pm$0.74}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{\underline{2.08}\\{\fontsize{4}{4}\selectfont $\pm$1.80}} & \cellcolor[rgb]{0.946,0.798,0.798} \shortstack{14.60\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{25.94\\{\fontsize{4}{4}\selectfont $\pm$2.83}} & \cellcolor[rgb]{0.999,0.995,0.995} \shortstack{36.00\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.789,0.869,0.793} \shortstack{24.77\\{\fontsize{4}{4}\selectfont $\pm$0.62}} & \cellcolor[rgb]{0.950,0.811,0.811} \shortstack{37.73\\{\fontsize{4}{4}\selectfont $\pm$0.44}} & \cellcolor[rgb]{0.910,0.661,0.661} \shortstack{3.46\\{\fontsize{4}{4}\selectfont $\pm$0.94}} & \cellcolor[rgb]{0.995,0.982,0.982} \shortstack{29.15\\{\fontsize{4}{4}\selectfont $\pm$0.26}} \\
single-target L2 & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{7.13}\\{\fontsize{4}{4}\selectfont $\pm$0.57}} & \cellcolor[rgb]{0.999,0.999,0.999} \shortstack{44.16\\{\fontsize{4}{4}\selectfont $\pm$1.87}} & \cellcolor[rgb]{0.962,0.976,0.963} \shortstack{\underline{60.28}\\{\fontsize{4}{4}\selectfont $\pm$1.31}} & \cellcolor[rgb]{0.997,0.990,0.990} \shortstack{\underline{31.97}\\{\fontsize{4}{4}\selectfont $\pm$0.05}} & \cellcolor[rgb]{0.979,0.920,0.920} \shortstack{34.40\\{\fontsize{4}{4}\selectfont $\pm$0.35}} & \cellcolor[rgb]{0.808,0.881,0.812} \shortstack{25.57\\{\fontsize{4}{4}\selectfont $\pm$0.31}} & \cellcolor[rgb]{0.806,0.880,0.810} \shortstack{\textbf{65.33}\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.892,0.594,0.594} \shortstack{25.01\\{\fontsize{4}{4}\selectfont $\pm$5.99}} & \cellcolor[rgb]{0.968,0.980,0.968} \shortstack{67.19\\{\fontsize{4}{4}\selectfont $\pm$0.46}} & \cellcolor[rgb]{0.992,0.995,0.992} \shortstack{41.59\\{\fontsize{4}{4}\selectfont $\pm$0.54}} & \cellcolor[rgb]{0.992,0.995,0.992} \shortstack{41.90\\{\fontsize{4}{4}\selectfont $\pm$0.54}} & \cellcolor[rgb]{0.987,0.950,0.950} \shortstack{61.29\\{\fontsize{4}{4}\selectfont $\pm$0.56}} & \cellcolor[rgb]{0.959,0.847,0.847} \shortstack{52.59\\{\fontsize{4}{4}\selectfont $\pm$2.05}} & \cellcolor[rgb]{0.938,0.961,0.939} \shortstack{25.06\\{\fontsize{4}{4}\selectfont $\pm$0.84}} & \cellcolor[rgb]{0.982,0.989,0.983} \shortstack{19.88\\{\fontsize{4}{4}\selectfont $\pm$1.21}} & \cellcolor[rgb]{0.716,0.824,0.722} \shortstack{60.43\\{\fontsize{4}{4}\selectfont $\pm$0.52}} & \cellcolor[rgb]{0.999,0.997,0.997} \shortstack{36.05\\{\fontsize{4}{4}\selectfont $\pm$1.22}} & \cellcolor[rgb]{0.977,0.915,0.915} \shortstack{11.60\\{\fontsize{4}{4}\selectfont $\pm$0.26}} & \cellcolor[rgb]{0.851,0.907,0.854} \shortstack{\underline{42.37}\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.495,0.686,0.505} \shortstack{\textbf{18.57}\\{\fontsize{4}{4}\selectfont $\pm$1.72}} & \cellcolor[rgb]{0.982,0.989,0.983} \shortstack{\underline{26.23}\\{\fontsize{4}{4}\selectfont $\pm$2.80}} & \cellcolor[rgb]{0.947,0.967,0.948} \shortstack{\textbf{36.44}\\{\fontsize{4}{4}\selectfont $\pm$0.51}} & \cellcolor[rgb]{0.773,0.859,0.777} \shortstack{24.80\\{\fontsize{4}{4}\selectfont $\pm$0.98}} & \cellcolor[rgb]{0.983,0.935,0.935} \shortstack{38.21\\{\fontsize{4}{4}\selectfont $\pm$2.58}} & \cellcolor[rgb]{0.969,0.883,0.883} \shortstack{3.89\\{\fontsize{4}{4}\selectfont $\pm$0.50}} & \cellcolor[rgb]{0.842,0.902,0.845} \shortstack{27.70\\{\fontsize{4}{4}\selectfont $\pm$2.09}} \\
single-target L2 +VarReg & \cellcolor[rgb]{0.997,0.989,0.989} \shortstack{4.05\\{\fontsize{4}{4}\selectfont $\pm$0.89}} & \cellcolor[rgb]{0.987,0.950,0.950} \shortstack{43.33\\{\fontsize{4}{4}\selectfont $\pm$0.51}} & \cellcolor[rgb]{0.937,0.762,0.762} \shortstack{57.11\\{\fontsize{4}{4}\selectfont $\pm$0.79}} & \cellcolor[rgb]{0.925,0.718,0.718} \shortstack{29.52\\{\fontsize{4}{4}\selectfont $\pm$0.43}} & \cellcolor[rgb]{0.915,0.681,0.681} \shortstack{32.80\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.987,0.952,0.952} \shortstack{25.35\\{\fontsize{4}{4}\selectfont $\pm$0.06}} & \cellcolor[rgb]{0.881,0.552,0.552} \shortstack{61.00\\{\fontsize{4}{4}\selectfont $\pm$2.65}} & \cellcolor[rgb]{0.907,0.650,0.650} \shortstack{25.63\\{\fontsize{4}{4}\selectfont $\pm$2.57}} & \cellcolor[rgb]{0.946,0.796,0.796} \shortstack{66.03\\{\fontsize{4}{4}\selectfont $\pm$0.14}} & \cellcolor[rgb]{0.973,0.899,0.899} \shortstack{40.01\\{\fontsize{4}{4}\selectfont $\pm$0.05}} & \cellcolor[rgb]{0.975,0.905,0.905} \shortstack{40.36\\{\fontsize{4}{4}\selectfont $\pm$0.27}} & \cellcolor[rgb]{0.934,0.751,0.751} \shortstack{60.32\\{\fontsize{4}{4}\selectfont $\pm$2.60}} & \cellcolor[rgb]{0.889,0.581,0.581} \shortstack{51.72\\{\fontsize{4}{4}\selectfont $\pm$2.13}} & \cellcolor[rgb]{0.965,0.867,0.867} \shortstack{20.71\\{\fontsize{4}{4}\selectfont $\pm$1.53}} & \cellcolor[rgb]{0.980,0.924,0.924} \shortstack{18.74\\{\fontsize{4}{4}\selectfont $\pm$0.21}} & \cellcolor[rgb]{0.941,0.779,0.779} \shortstack{55.16\\{\fontsize{4}{4}\selectfont $\pm$3.73}} & \cellcolor[rgb]{0.992,0.969,0.969} \shortstack{35.62\\{\fontsize{4}{4}\selectfont $\pm$0.19}} & \cellcolor[rgb]{1.000,1.000,1.000} \shortstack{11.97\\{\fontsize{4}{4}\selectfont $\pm$0.81}} & \cellcolor[rgb]{0.927,0.724,0.724} \shortstack{39.27\\{\fontsize{4}{4}\selectfont $\pm$1.75}} & \cellcolor[rgb]{0.467,0.669,0.477} \shortstack{\textbf{3.12}\\{\fontsize{4}{4}\selectfont $\pm$0.00}} & \cellcolor[rgb]{0.916,0.948,0.917} \shortstack{16.19\\{\fontsize{4}{4}\selectfont $\pm$0.48}} & \cellcolor[rgb]{0.927,0.726,0.726} \shortstack{23.91\\{\fontsize{4}{4}\selectfont $\pm$1.57}} & \cellcolor[rgb]{0.949,0.809,0.809} \shortstack{34.63\\{\fontsize{4}{4}\selectfont $\pm$0.38}} & \cellcolor[rgb]{0.785,0.866,0.789} \shortstack{24.78\\{\fontsize{4}{4}\selectfont $\pm$0.47}} & \cellcolor[rgb]{0.911,0.945,0.913} \shortstack{38.82\\{\fontsize{4}{4}\selectfont $\pm$2.97}} & \cellcolor[rgb]{0.975,0.984,0.975} \shortstack{4.17\\{\fontsize{4}{4}\selectfont $\pm$0.20}} & \cellcolor[rgb]{0.991,0.967,0.967} \shortstack{30.29\\{\fontsize{4}{4}\selectfont $\pm$1.11}} \\
\bottomrule
\end{tabular}
